Meeting the Cool Neighbors VII: Spectroscopy of faint, red NLTT dwarfs

We present low-resolution optical spectroscopy and BVRI photometry of 453 candidate nearby stars drawn from the NLTT proper motion catalogue. The stars were selected based on optical/near-infrared colours, derived by combining the NLTT photographic data with photometry from the 2MASS Second Incremental Data Release. Based on the derived photometric and spectroscopic parallaxes, we identify 111 stars as lying within 20 parsecs of the Sun, including 9 stars with formal distance estimates of less than 10 parsecs. A further 53 stars have distance estimates within 1-sigma of our 20-parsec limit. Almost all of those stars are additions to the nearby star census. In total, our NLTT-based survey has so far identified 496 stars likely to be within 20 parsecs, of which 195 are additions to nearby-star catalogues. Most of the newly-identified nearby stars have spectral types between M4 and M8.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Ultracool NLTT1 dwarfs in Paper V}
\tablehead{\colhead{name} &
\colhead{ $\alpha$ (2000)} & \colhead{$\delta$} & \colhead{$m_r$} &
\colhead {J} &  \colhead {H} 
&\colhead {K$_S$} & \colhead{d} & \colhead{M$_J$} & \colhead {Notes }}
\startdata
LP 649-93 &   02:18:57.8 &  -06:17:49 & 19.2 &  12.920 &  12.186 &  11.860 & $36.6\pm5.0$ & 10.10 & M6, 1 \\
LP 944-20 &  03:39:35.2 & -35:25:44 & 17.5 &  10.748 & 10.017 &  9.525 & $5.0\pm0.1$ & 12.25 & M9.5, 2 \\ 
BD+34:1378B &  06:32:02.0 & 34:31:13&  14.7 &  10.694 & 10.132 &  9.876 & $29.4\pm1.4$ & 8.35 & 3 \\
LP 423-14 &   07:41:06.8 & 17:38:45 &  18.1 & 11.995 &  11.362 & 10.969 & $17.9\pm2.1$ & 10.70 & M7, 1 \\ 
LHS 2090 &  09:00:23.5 &  21:50:05 & 15.5 &   9.423 &  8.856 &  8.429 & $6.1\pm0.7$ & 10.50 & M6.5, 4 \\
LHS 2243 &  10:16:34.7 & 27:51:49 & 17.4 &  11.951 &  11.294&   10.946 & $14.1\pm1.7$ & 11.20 & M8, 5 \\ 
LP 213-67 &  10:47:12.6 & 40:26:43 & 16.3  & 11.417 & 10.777&  10.400 & $15.4\pm1.7$ & 10.50 & M6.5, 6 \\
LP 213-68 &  10:47:13.8 &  40:26:49 & 18.7  & 12.445 & 11.705 &  11.277 & $17.7\pm2.1$ & 11.20 & M8, 6 \\
CE 440-319 &  12:03:28.0 & -29:22:59 &  15.0 &   10.735&  10.112 &  9.800 & $14.1\pm2.1$ & 9.95 & M5.5, 7 \\
LP 267-299 &   12:52:17.0 & 33:57:39 &  18.1 &  12.246 &  11.601 &  11.239 & $36.4\pm3.7$ & 9.40 & M5.5, 1 \\  
LP 218-8 &  12:53:12.4 &  40:34:03 & 17.5 & 12.177 &  11.557 &  11.173 & $17.5\pm1.7$ & 11.00 & M7.5, 1 \\ 
LP 740-20 &   14:31:15.6 & -13:18:24 &  16.1 & 11.136 &  10.496 &  10.121 & $23.9\pm3.0$ & 9.20 & M5, 1 \\
LP 695-351 &  20:41:41.0 &  -03:33:53 &  19.0 &  12.528 &  11.882 & 11.504 & $30.3\pm5.2$ & 10.10 & M6, 1 \\ 
\enddata
\tablecomments{ JHK$_S$ from 2MASS, $m_r$ from the NLTT \\
1. Sp. type from Paper V, distance from sp. type./M$_J$ relation. \\
2. Brown dwarf, distance based on trigonometric parallax (Tinney, 1996). \\
3. HD 257728B/G103-36B; Hipparcos parallax for primary. \\
4. Scholz \etal (2001), distance from sp. type./M$_J$ relation. \\
5. Kirkpatrick \etal (1995),  distance from sp. type./M$_J$ relation. \\
6. Gizis \etal (2000a),  distance from sp. type./M$_J$ relation. \\
7. Ruiz \& Takamiya (1995), distance from sp. type./M$_J$ relation. Henry \etal (2002)
estimate sp. type M4.5 and a distance of 20 pc. \\
}

\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Astrometry and photometry of spectroscopic targets}
\tablehead{\colhead{name} &
\colhead{ $\alpha$ (2000)} & \colhead{$\delta$} & \colhead{$m_r$} &
\colhead {J} &  \colhead {H} &\colhead {K$_S$} & \colhead{M$_J$} 
& \colhead{d (pc.)} & \colhead {Notes }}
\startdata
 LP 824-354   &  0: 5:29.8 & -25:31: 0. &    14.4 &  10.308 &   9.675 &   9.370 &   6.87 &   48.7$\pm$7.4 &    \\
 LP 824-355   &  0: 5:30.1 & -25:31: 6. &    13.2 &   9.435 &   8.773 &   8.459 &   6.65 &   36.0$\pm$5.5 &    \\
 LP 191-43$^{**}$    & 00:08:55.1 &  49:18:56  &    15.5 &  10.849 &  10.329 &   9.968 &   9.86 &   15.8$\pm$1.3 &    \\
  LP 644-53   & 00:09:59.8 &  -6:32:01  &    15.3 &  11.175 &  10.592 &  10.293 &   8.47 &   34.8$\pm$5.8 &    \\
  LP 880-607  & 00:11:58.9 & -29:32:50  &    15.2 &  11.084 &  10.540 &  10.211 &   7.53 &   51.3$\pm$7.4 & G267-49    \\
  LP 149-35   & 00:12:57.1 &  50:59:17  &    15.8 &  11.385 &  10.804 &  10.487 &   9.44 &   24.5$\pm$2.1 &    \\
  LP 880-754  & 00:15:02.3 & -27:02:44  &    14.5 &  10.688 &  10.069 &   9.828 &   6.75 &   61.4$\pm$9.4 & cpm G266-75   \\
  LP 824-286  & 00:17:32.6 & -24:31:06  &    15.1 &  11.237 &  10.583 &  10.318 &   8.23 &   39.9$\pm$6.7 &    \\
  LP 645-4    & 00:20:10.6 &  -5:43:45  &    16.1 &  11.459 &  11.044 &  10.579 &   9.42 &   25.6$\pm$2.1 &    \\
  LP 585-20   & 00:24:53.5 &  -1:47:09  &    15.0 &  10.983 &  10.392 &  10.182 &   7.58 &   47.9$\pm$7.3 &    \\
  LP 193-488  & 00:26:02.5 &  39:47:23  &    15.2 &  11.013 &  10.435 &  10.110 &   8.57 &   30.8$\pm$5.2 &    \\
  LP 585-28   & 00:27:10.0 &  -1:13:28  &    15.6 &  11.288 &  10.686 &  10.441 &   7.55 &   56.0$\pm$7.9 &    \\
 LP 349-25$^{**}$    & 00:27:55.9 &  22:19:32  &    17.0 &  10.608 &   9.970 &   9.561 &  11.1 &    7.7$\pm$0.8 & Note 1   \\
  LP 150-13   & 00:30:12.4 &  50:28:39  &    15.0 &  11.059 &  10.441 &  10.147 &   8.29 &   35.8$\pm$6.0 &    \\
  LP 585-49   & 00:34:06.0 &  -1:16:45  &    15.0 &  10.557 &   9.989 &   9.706 &   8.24 &   29.0$\pm$4.9 &    \\
  LP 585-48   & 00:34:04.2 &  -1:19:58  &    15.6 &  11.359 &  10.759 &  10.498 &   7.58 &   57.0$\pm$8.0 &    \\
  LP 765-49   & 00:36:21.6 & -14:49:12  &    14.7 &  10.902 &  10.401 &  10.061 &   8.52 &   30.0$\pm$5.0 &    \\
  LP 585-58   & 00:36:30.1 & -00:54:40  &    15.3 &  10.992 &  10.415 &  10.127 &   9.27 &   22.1$\pm$1.9 &    \\
  G 268-11    & 00:37:18.1 & -20:00:35  &    14.9 &  10.630 &  10.030 &   9.762 &   7.61 &   40.1$\pm$5.8 &    \\
  LP 705-93   & 00:43:39.3 & -11:26:08  &    15.6 &  11.253 &  10.658 &  10.332 &   9.22 &   25.5$\pm$2.2 &    \\
  G 132-25$^{**}$    & 00:45:56.6 &  33:47:11  &    14.6 &  10.159 &   9.634 &   9.306 &   9.41 &   14.1$\pm$1.2 & G 132-25   \\
  LP 406-35   & 00:54:53.5 &  17:44:57  &    15.0 &  11.080 &  10.501 &  10.183 &   9.15 &   24.3$\pm$2.0 &    \\
  LP 646-49   & 01:00:14.0 &  -7:31:04  &    15.1 &  11.298 &  10.714 &  10.379 &   8.44 &   37.3$\pm$6.3 &    \\
  LP 406-58   & 01:03:13.0 &  15:56:17  &    14.7 &  10.744 &  10.202 &   9.920 &   8.45 &   28.8$\pm$4.8 &    \\
  LP 938-91   & 01:05:52.4 & -34:34:48  &    15.2 &  11.169 &  10.609 &  10.261 &   7.53 &   53.4$\pm$9.0 & LHS 1192   \\
 LP 647-13$^{**}$    & 01:09:51.1 &  -3:43:26  &    17.9 &  11.695 &  10.921 &  10.418 &  11.56 &   10.6$\pm$1.1 & Note 2   \\
  LP 707-17   & 01:10:30.2 & -11:26:43  &    14.6 &  10.737 &  10.145 &   9.855 &   8.48 &   28.2$\pm$4.8 & G 270-165  \\
 LP 467-17    & 01:12:00.0 &  15:02:17  &    16.9 &  11.928 &  11.321 &  10.965 &   8.98 &   38.8$\pm$4.7 & Note 2   \\
  LP 938-144  & 01:14:36.6 & -34:34:51  &    15.1 &  10.954 &  10.367 &  10.067 &   9.17 &   22.8$\pm$1.9 &    \\
  LP 938-149$^*$  & 01:15:29.8 & -33:25:52  &    14.9 &  10.958 &  10.371 &  10.055 &   9.38 &   20.7$\pm$1.8 &    \\
  LP 194-43   & 01:15:14.8 &  41:43:05  &    15.2 &  11.087 &  10.522 &  10.227 &   8.41 &   34.3$\pm$5.8 &    \\
  LP 991-15   & 01:23:41.8 & -38:33:49  &    14.6 &  10.655 &  10.098 &   9.749 &   8.54 &   26.5$\pm$4.5 &    \\
  LP 243-18   & 01:27:05.2 &  37:54:15  &    14.8 &  10.861 &  10.259 &  10.022 &   8.26 &   33.1$\pm$5.6 &    \\
  LDS3284B    & 1:28:12.6  & 16:14:28.0 &    14.6 &  10.721 &  10.082 &   9.859 &   7.13 &   52.2$\pm$8.0 &    \\
  G 172-56    & 01:29:12.5 &  48:19:35  &    14.9 &  10.917 &  10.306 &  10.026 &   7.70 &   44.0$\pm$7.4 &    \\
  G 133-25    & 01:39:44.1 &  38:27:54  &    15.0 &  11.091 &  10.490 &  10.196 &   7.68 &   48.2$\pm$6.8 &    \\
  LP 296-11$^*$   & 01:41:15.6 &  30:16:11  &    15.3 &  11.137 &  10.567 &  10.296 &   9.44 &   21.8$\pm$1.8 & LHS 1280   \\
  LP 940-20   & 01:49:42.6 & -33:19:20  &    14.7 &  10.923 &  10.309 &   9.999 &   8.44 &   31.4$\pm$5.3 & Note 3   \\
  G 94-16     & 01:49:01.5 &  25:12:18  &    15.1 &  10.664 &  10.078 &   9.776 &   8.63 &   25.5$\pm$4.3 &    \\
  LP 884-94$^{**}$   & 01:51:05.1 & -30:57:57  &    15.2 &  10.923 &  10.415 &  10.128 &   9.51 &   19.2$\pm$1.7 &    \\
  LP 196-17$^{**}$   & 01:58:45.1 &  40:49:44  &    14.7 &  10.723 &  10.072 &   9.833 &   9.28 &   19.5$\pm$1.7 &    \\
  G 3-31      & 01:59:22.4 &  13:36:42  &    14.6 &  10.543 &  10.007 &   9.713 &   7.57 &   39.3$\pm$6.2 &   \\
 LP 30-55$^{**}$     & 02:01:54.0 &  73:32:32  &    14.1 &   9.252 &   8.669 &   8.382 &   9.42 &    9.2$\pm$0.8 & Notes 2, 4   \\
  LP 589-25   & 02:03:41.7 &  -1:28:47  &    15.9 &  11.414 &  10.882 &  10.531 &   9.64 &   22.6$\pm$1.9 &    \\
  G 4-5       & 02:12:20.0 &  12:49:28  &    14.7 &  10.814 &  10.126 &   9.878 &   7.33 &   49.7$\pm$7.8 &    \\
  LP 769-58$^{**}$   & 02:13:08.0 & -19:01:52  &    15.0 &  10.765 &  10.229 &   9.931 &   9.42 &   18.6$\pm$1.6 & LHS 1359   \\
  LP 829-41$^{**}$   & 02:16:21.4 & -22:00:48  &    16.0 &  11.277 &  10.761 &  10.373 &   9.85 &   19.3$\pm$1.6 &    \\
  G 134-30$^{**}$    & 02:22:14.5 &  45:42:01  &    14.5 &   9.860 &   9.319 &   9.046 &   8.41 &   19.5$\pm$3.3 &    \\
  G 36-14     & 02:23:16.0 &  29:13:29  &    15.0 &  11.072 &  10.461 &  10.170 &   8.48 &   33.0$\pm$5.6 &    \\
  LP 770-16   & 02:24:30.6 & -17:16:41  &    16.0 &  11.502 &  10.976 &  10.635 &   9.73 &   22.6$\pm$1.9 & LHS 1401   \\
  LP 650-181  & 02:32:19.9 &  -6:02:30  &    14.9 &  10.434 &   9.787 &   9.582 &   6.71 &   55.7$\pm$8.5 &    \\
  LP 298-43   & 02:52:43.4 &  33:22:35  &    15.3 &  11.272 &  10.713 &  10.453 &   8.48 &   36.2$\pm$6.1 &    \\
  LP 134-63$^{**}$   & 02:59:46.3 &  38:55:36  &    14.6 &  10.460 &   9.785 &   9.517 &   9.25 &   17.4$\pm$1.5 &    \\
  G 37-23     & 03:01:33.0 &  32:51:22  &    15.1 &  10.844 &  10.235 &   9.947 &   7.56 &   45.3$\pm$6.4 &    \\
  LP 246-43   & 03:01:48.3 &  37:33:20  &    15.2 &  11.317 &  10.678 &  10.426 &   8.32 &   39.8$\pm$6.7 &    \\
  LP 198-649  & 03:22:04.5 &  39:26:03  &    14.7 &  10.545 &   9.945 &   9.780 &   7.05 &   50.1$\pm$7.6 &    \\
  LP 356-158  & 03:31:35.7 &  24:55:38  &    14.9 &  10.673 &   9.997 &   9.801 &   7.39 &   45.4$\pm$7.1 &    \\
  LP 31-200   & 03:43:43.2 &  72:53:49  &    15.0 &  10.578 &  10.000 &   9.734 &   8.28 &   28.9$\pm$4.8 & G 221-20   \\
  G 160-17    & 03:43:04.4  & -6:14:56.0 &    15.3 &  11.169 &  10.719 &  10.397 &   8.41 &   35.6$\pm$4.2 & LHS 5079   \\
  LP 473-26   & 03:46:59.5 &  15:24:17  &    15.0 &  10.721 &  10.151 &   9.793 &   8.47 &   28.2$\pm$4.7 &    \\
  LP 833-4    & 03:46:55.4 & -22:54:14  &    15.3 &  11.010 &  10.440 &  10.131 &   8.44 &   32.7$\pm$5.5 & LHS 1592   \\
  LP 773-43   & 03:50:32.0 & -15:24:17  &    14.9 &  11.014 &  10.401 &  10.083 &   8.52 &   31.5$\pm$5.3 &    \\
  LP 301-8    & 03:53:36.7 &  31:12:24  &    14.7 &  10.418 &   9.840 &   9.562 &   8.43 &   25.0$\pm$4.2 & Note 5   \\
  LP 3-243    & 03:57:40.4 &  81:55:25  &    14.8 &  10.514 &   9.959 &   9.698 &   8.38 &   26.7$\pm$4.5 & G 265-21   \\
  LP 301-14   & 03:57:41.0 &  28:27:19  &    15.4 &  11.210 &  10.547 &  10.229 &   8.24 &   39.2$\pm$6.6 &    \\
  LP 31-433$^{**}$   & 04:08:23.7 &  69:10:59  &    14.7 &  10.280 &   9.765 &   9.492 &   9.38 &   15.1$\pm$1.3 & G 247-12   \\
  LP 833-49   & 04:10:41.3 & -26:17:41  &    14.5 &  10.672 &  10.143 &   9.819 &   7.66 &   40.0$\pm$6.3 &    \\
  LP 357-219  & 04:14:21.6 &  21:26:50  &    15.4 &  11.193 &  10.561 &  10.388 &   5.48 &  138.6$\pm$21.2 & HG 8-13?   \\
  G 38-27     & 04:16:16.2 &  27:23:53  &    15.3 &  11.120 &  10.512 &  10.263 &   7.57 &   51.3$\pm$7.2 &    \\
  LP 655-3    & 04:19:47.8 &  -5:08:35  &    16.2 &  11.732 &  11.078 &  10.760 &   9.58 &   26.9$\pm$2.3 &    \\
  LP 775-20   & 04:27:05.0 & -14:51:22  &    15.1 &  11.252 &  10.617 &  10.370 &   7.45 &   57.5$\pm$8.8 &    \\
  LP 595-21   & 04:32:55.5 &  00:06:34  &    15.0 &  10.331 &   9.772 &   9.448 &   8.32 &   25.2$\pm$4.2 &  G 82-28, cpm G82-29  \\
  LP 415-217$^{**}$  & 04:34:37.8 &  19:06:05  &    15.3 &  10.615 &  10.039 &   9.683 &   9.46 &   17.0$\pm$1.4 &    \\
  LP 415-213  & 04:34:23.8 &  20:52:58  &    15.4 &  11.032 &  10.433 &  10.162 &   7.51 &   50.6$\pm$8.5 &    \\
  G 8-53$^*$      & 04:42:26.5 &  20:12:31  &    15.2 &  10.917 &  10.387 &  10.144 &   9.26 &   21.4$\pm$1.9 &    \\
  LP 891-13   & 04:45:20.5 & -27:26:01  &    15.1 &  10.971 &  10.389 &  10.110 &   7.38 &   52.3$\pm$8.8 & Note 6   \\
  G 656-8     & 04:46:17.6 &  -6:23:00  &    15.5 &  11.025 &  10.495 &  10.246 &   8.51 &   31.8$\pm$5.4 &    \\
  LP 835-18$^{**}$   & 04:48:00.9 & -26:03:01  &    14.9 &  10.770 &  10.244 &   9.963 &   9.31 &   19.6$\pm$1.7 &    \\
  G 84-25$^*$     & 04:57:58.6 &  -5:06:16  &    14.5 &  10.159 &   9.603 &   9.303 &   8.38 &   22.7$\pm$3.8 &    \\
  LP 777-2$^*$    & 05:07:42.9 & -15:06:30  &    15.8 &  11.095 &  10.514 &  10.134 &   9.51 &   20.8$\pm$1.8 &    \\
  LP 15-315$^{**}$   & 05:08:18.4 &  75:38:15  &    14.6 &   9.444 &   8.858 &   8.552 &   8.59 &   14.8$\pm$2.5 & G 248-32   \\
  G 85-42     & 05:08:35.4 &  20:25:26  &    14.9 &  10.958 &  10.501 &  10.235 &   9.21 &   22.3$\pm$2.0 &    \\
  LP 717-4    & 05:09:32.9 &  -9:20:12  &    14.8 &  10.887 &  10.324 &  10.079 &   7.28 &   52.6$\pm$8.0 &    \\
  LP 717-3$^*$    & 05:09:19.3 & -13:48:40  &    16.0 &  10.942 &  10.330 &  10.029 &   9.41 &   20.2$\pm$1.7 &    \\
  LP 892-9   & 05:10:11.0 & -29:26:59  &    15.2 &  11.130 &  10.609 &  10.346 &   7.57 &   51.5$\pm$7.5 &    \\
  LP 892-32$^{**}$   & 05:18:36.6 & -28:42:06  &    16.0 &  10.880 &  10.333 &  10.001 &   9.58 &   18.2$\pm$1.5 &    \\
  LP 892-36   & 05:19:55.0 & -28:17:51  &    16.1 &  11.383 &  10.821 &  10.562 &   9.32 &   25.8$\pm$2.3 &    \\
  LP 717-33   & 05:24:23.0 & -14:04:38  &    15.1 &  11.008 &  10.438 &  10.178 &   7.48 &   50.8$\pm$7.8 &    \\
  LP 718-5$^{**}$   & 05:35:21.2 &  -9:31:06  &    17.5 &  11.851 &  11.201 &  10.814 &  10.44 &   19.4$\pm$1.9 &    \\
  LP 658-106  & 05:37:23.3 &  -8:16:05  &    18.2 &  12.305 &  11.675 &  11.304 &  10.15 &   27.0$\pm$2.8 &    \\
  LP 120-4    & 05:38:12.1 &  52:16:04  &    15.4 &  11.302 &  10.651 &  10.341 &   9.31 &   25.0$\pm$2.2 &    \\
  LP 837-20   & 05:44:57.9 & -24:56:09  &    14.6 &  10.787 &  10.143 &   9.875 &   8.50 &   28.7$\pm$4.8 &    \\
  LP 659-6    & 05:58:50.2 &  -3:08:31  &    16.0 &  11.436 &  10.873 &  10.602 &   8.66 &   36.0$\pm$6.0 &    \\
  LP 719-10$^{**}$   & 06:02:54.2 &  -9:15:03  &    16.1 &  10.998 &  10.405 &  10.033 &   9.77 &   17.6$\pm$1.5 & LHS 1810, Note 7   \\
  LP 120-46$^*$   & 06:13:10.8 &  53:17:54  &    15.4 &  11.166 &  10.595 &  10.245 &   9.48 &   21.8$\pm$1.8 &    \\
  LP 160-22$^{**}$  & 06:23:51.2 &  45:40:05  &    14.7 &  10.361 &   9.778 &   9.467 &   9.27 &   16.5$\pm$1.4 &    \\
  G 103-47    & 06:40:11.4 &  34:48:36  &    14.5 &  10.466 &   9.868 &   9.660 &   7.50 &   39.1$\pm$6.0 &    \\
  G 251-15    & 06:46:33.8 &  79:11:50  &    14.7 &  10.581 &  10.061 &   9.773 &   8.53 &   25.7$\pm$4.3 &    \\
  LP 839-29$^{**}$   & 06:46:41.0 & -21:50:15  &    15.6 &  11.186 &  10.682 &  10.318 &  10.15 &   16.1$\pm$1.7 &    \\
  G 103-64    & 06:49:22.1 &  32:09:55  &    14.6 &  10.785 &  10.141 &   9.870 &   7.65 &   42.3$\pm$6.0 &    \\
  LP 16-342   & 06:50:28.0 &  75:11:10  &    15.3 &  11.076 &  10.499 &  10.258 &   7.58 &   50.1$\pm$7.1 & G 251-17   \\
  LP 206-11$^{**}$   & 07:11:11.3 &  43:29:59  &    15.1 &   9.965 &   9.461 &   9.137 &  10.44 &    8.0$\pm$0.8 & LHS 1901   \\
  LP 482-43   & 07:29:22.2 &  12:07:02  &    14.8 &  10.987 &  10.385 &  10.081 &   7.68 &   45.9$\pm$6.5 &    \\
  LP 256-34   & 07:35:54.6 &  33:33:46  &    15.3 &  11.304 &  10.714 &  10.412 &   9.39 &   24.1$\pm$2.0 &    \\
  LP 483-33   & 07:45:29.5 &  11:59:46  &    15.0 &  10.692 &  10.180 &   9.896 &   7.47 &   44.1$\pm$6.7 &    \\
  LP 17-78    & 07:49:26.9 &  77:52:42  &    14.7 &  10.472 &   9.861 &   9.617 &   7.65 &   36.7$\pm$5.2 & G 251-46   \\
  LP 423-31$^{**}$   & 07:52:23.9 &  16:12:15  &    16.3 &  10.831 &  10.192 &   9.819 &  10.70 &   10.6$\pm$1.1 & Note 17   \\
  LP 310-28   & 08:04:48.1 &  31:06:20  &    14.6 &  10.738 &  10.123 &   9.878 &   7.69 &   40.7$\pm$6.8 &    \\
  G 40-11$^*$     & 08:12:18.6 &  21:58:47  &    14.7 &  10.253 &   9.688 &   9.411 &   8.35 &   24.0$\pm$4.0 & G 40-11   \\
  LP 209-4    & 08:24:58.9 &  41:47:25  &    14.5 &  10.750 &  10.185 &   9.869 &   7.65 &   41.6$\pm$5.9 &    \\
  LP 209-2$^*$    & 08:24:30.9 &  39:00:53  &    16.0 &  11.100 &  10.511 &  10.126 &   9.53 &   20.6$\pm$1.7 &    \\
  LP 665-6$^*$    & 08:24:52.4 &  -3:41:01  &    16.5 &  11.589 &  10.990 &  10.626 &  10.04 &   20.4$\pm$1.7 &    \\
  LP 785-4    & 08:24:29.3 & -19:37:36  &    16.8 &  11.896 &  11.312 &  10.905 &   8.98 &   38.2$\pm$4.6 &    \\
  LP 844-4    & 08:37:33.9 & -22:32:31  &    14.6 &  10.508 &   9.933 &   9.614 &   8.39 &   26.6$\pm$4.5 &    \\
 LP 726-12    &  8:48:36.9 & -13:53:08. &    13.6 &   9.590 &   8.944 &   8.686 &   7.12 &   31.2$\pm$4.5 &    \\
  LP 209-59$^{**}$   & 08:49:08.7 &  39:36:27  &    15.0 &  10.543 &  10.017 &   9.656 &   9.60 &   15.5$\pm$1.3 & LHS 2052   \\
  LP 164-63   & 08:51:17.6 &  46:06:02  &    16.0 &  11.377 &  10.792 &  10.546 &   9.65 &   22.2$\pm$1.9 &    \\
  LP 209-68$^*$   & 08:56:30.3 &  43:36:03  &    14.9 &  10.907 &  10.403 &  10.086 &   9.35 &   20.5$\pm$1.7 & LHS 2074   \\
  LP 844-33$^{**}$   & 08:56:17.6 & -23:26:57  &    15.5 &  10.712 &  10.129 &   9.834 &   9.45 &   17.9$\pm$1.5 &    \\
  LP 312-51 $^{**}$  & 08:59:29.3 &  29:18:18  &    15.2 &  10.796 &  10.185 &   9.898 &   9.59 &   17.4$\pm$1.5 &    \\
  LP 726-36   & 09:02:31.0 & -10:34:34  &    14.6 &  10.616 &  10.030 &   9.825 &   7.60 &   40.1$\pm$6.3 &    \\
  LP 726-37$^{**}$   & 09:04:40.1 & -12:19:11  &    15.5 &  10.672 &  10.171 &   9.866 &   9.39 &   18.0$\pm$1.5 & LHS 2098   \\
 LP 426-56    &  9:05:42.9 &  18:36:34. &    12.0 &   8.990 &   8.357 &   8.098 &   6.89 &   26.3$\pm$3.8 &    \\
 LP 427-16$^{**}$    &  9:14:03.1 &  19:40:05. &    11.3 &   8.418 &   7.806 &   7.505 &   7.01 &   19.1$\pm$2.8 &    \\
  G 195-21    & 09:17:27.2 &  56:01:17  &    14.9 &  10.869 &  10.277 &  10.023 &   8.61 &   28.3$\pm$4.8 &    \\
  LP 787-17   & 09:17:59.4 & -18:23:27  &    15.8 &  11.469 &  10.861 &  10.531 &   9.52 &   24.5$\pm$2.1 &    \\
  LP 313-38   & 09:18:41.4 &  26:45:52  &    15.8 &  11.249 &  10.635 &  10.268 &   9.38 &   23.6$\pm$2.0 & cpm G47-33   \\
  LP 210-74   & 09:21:09.1 &  41:53:43  &    16.4 &  11.022 &  10.365 &  10.251 &   7.68 &   46.5$\pm$7.1 & G 115-70   \\
  LP 787-32$^{**}$   & 09:22:46.2 & -15:47:23  &    15.8 &  10.973 &  10.436 &  10.081 &   9.47 &   20.0$\pm$1.7 & LHS 2132   \\
  LP 787-45   & 09:28:14.7 & -21:01:43  &    14.9 &  10.875 &  10.365 &  10.058 &   7.68 &   43.6$\pm$6.1 &    \\
  LP 728-2    & 09:32:34.9 & -10:51:40  &    15.7 &  11.242 &  10.728 &  10.454 &   8.36 &   37.7$\pm$6.3 &    \\
  G 161-47    & 09:33:40.7 & -10:03:16  &    14.9 &  11.067 &  10.588 &  10.218 &   7.58 &   49.8$\pm$7.4 &    \\
  LP 428-13   & 09:35:15.0 &  15:20:46  &    16.9 &  11.820 &  11.242 &  10.962 &   9.26 &   32.6$\pm$2.9 &    \\
  LP 260-39   & 09:36:34.3 &  35:14:10  &    15.1 &  11.211 &  10.617 &  10.294 &   7.50 &   55.1$\pm$8.7 &    \\
  LP 36-234   & 09:36:38.4 &  73:05:29  &    15.2 &  10.558 &  10.020 &   9.744 &   7.57 &   39.6$\pm$5.6 & G 252-40   \\
  LP 314-44$^*$   & 09:39:23.3 &  29:43:27  &    17.6 &  11.985 &  11.401 &  11.083 &  10.44 &   20.4$\pm$2.1 &    \\
  LP 788-26   & 09:43:37.7 & -16:48:40  &    15.3 &  11.306 &  10.717 &  10.414 &   7.68 &   53.1$\pm$8.3 &    \\
  LP 728-23$^{**}$   & 09:46:27.7 & -12:28:59  &    16.8 &  11.257 &  10.731 &  10.344 &   9.82 &   19.3$\pm$1.6 &    \\
  LP 788-48   & 09:51:09.3 & -16:35:18  &    14.7 &  10.857 &  10.299 &   9.990 &   8.33 &   32.0$\pm$5.4 &    \\
  LP 728-42   & 09:55:23.7 & -13:35:21  &    15.1 &  11.295 &  10.655 &  10.361 &   7.48 &   58.0$\pm$8.9 &    \\
  LP 37-33    & 09:56:29.4 &  69:31:50  &    14.6 &  10.775 &  10.221 &   9.955 &   7.11 &   54.0$\pm$8.3 & G 252-46   \\
  LP 729-7    & 09:57:06.6 & -10:42:10  &    15.2 &  11.134 &  10.654 &  10.346 &   7.59 &   51.2$\pm$7.4 &    \\
  LP 429-12   & 09:59:56.0 &  20:02:34  &    18.1 &  12.244 &  11.615 &  11.196 &  10.44 &   22.9$\pm$2.4 & LHS 2215, Note 8   \\
  LP 789-23$^{**}$   & 10:06:31.9 & -16:53:26  &    17.6 &  12.041 &  11.421 &  11.000 &  10.94 &   16.4$\pm$1.7 &    \\
  LP 729-33$^{**}$   & 10:08:01.1 & -14:36:26  &    14.9 &  10.625 &  10.045 &   9.646 &   9.40 &   17.6$\pm$1.5 &    \\
  LP 167-17$^{**}$   & 10:13:20.9 &  46:47:26  &    15.7 &  10.872 &  10.296 &   9.945 &   9.80 &   16.4$\pm$1.4 &    \\
 G 54-18$^*$      & 10:13:00.2 &  23:20:50. &    12.6 &   9.176 &   8.623 &   8.391 &   7.56 &   21.0$\pm$3.0 &    \\
 G 54-19$^{**}$      & 10:14:53.1 &  21:23:46. &    13.9 &   9.683 &   9.152 &   8.887 &   2.28 &   17.9$\pm$3.0 &    \\
  LP 729-55   & 10:18:36.2 & -11:43:01  &    15.2 &  11.087 &  10.569 &  10.240 &   7.59 &   50.1$\pm$7.6 & G 162-44   \\
 LP 670-5$^*$     & 10:25:02.8 &  -9:05:14  &    14.9 &  10.972 &  10.468 &  10.161 &   9.35 &   21.1$\pm$1.9 & LHS 2258   \\
  LP 848-55   & 10:29:34.5 & -23:07:23  &    16.5 &  11.605 &  10.993 &  10.675 &   9.24 &   29.7$\pm$2.6 &    \\
 LP 670-16$^*$    & 10:35:07.8 &  -7:32:35  &    15.7 &  11.160 &  10.665 &  10.371 &   9.49 &   21.6$\pm$1.8 &    \\
 LP 430-46$^{**}$    & 10:36:08.6 &  19:23:30  &    16.4 &  11.312 &  10.716 &  10.335 &  10.44 &   14.9$\pm$1.6 &    \\
  LP 730-22   & 10:40:36.5 & -10:20:32  &    14.7 &  10.511 &  10.050 &   9.768 &   7.32 &   43.5$\pm$6.6 &    \\
  LP 128-126  & 10:40:34.8 &  52:42:59  &    14.8 &  11.008 &  10.415 &  10.153 &   7.62 &   47.5$\pm$6.7 & LHS 5172   \\
 LP 431-13$^*$    & 10:47:33.0 &  20:07:38. &    12.2 &   8.992 &   8.335 &   8.215 &   7.21 &   22.7$\pm$3.3 & cpm G 58-18   \\
 G 58-18$^*$      & 10:47:33.1 &  20:07:39. &    12.0 &   8.924 &   8.305 &   8.128 &   7.23 &   21.8$\pm$3.2 & cpm LP 431-13 \\
 G 58-22      & 10:48:56.0 &  22:53:24. &    13.7 &  10.029 &   9.435 &   9.175 &   7.56 &   31.2$\pm$4.5 &    \\
 LP 373-35    & 10:57:03.8 &  22:17:20  &    15.3 &  11.271 &  10.680 &  10.361 &   9.41 &   23.6$\pm$2.1 &    \\
 LP 431-50$^{**}$    & 11:03:08.5 &  15:17:51. &    12.3 &   8.905 &   8.327 &   8.049 &   7.62 &   18.1$\pm$2.7 &    \\
 LP 373-53    & 11:03:54.1 &  24:17:48  &    15.9 &  11.429 &  10.851 &  10.506 &   9.53 &   24.0$\pm$2.0 & LHS 2345   \\
 G 197-1      & 11:04:16.2 &  61:35:54  &    14.6 &  10.761 &  10.136 &   9.900 &   7.30 &   49.2$\pm$7.5 & G 197-1   \\
 LP 214-42$^{**}$    & 11:08:49.4 &  39:55:12  &    15.2 &  10.769 &  10.172 &   9.828 &   9.37 &   19.1$\pm$1.6 &    \\
 G 120-18     & 11:09:59.9 &  21:33:23. &    14.0 &  10.251 &   9.567 &   9.365 &   8.22 &   25.5$\pm$4.3 &    \\
  LP 792-6    & 11:13:56.7 & -19:03:27  &    15.6 &  11.280 &  10.672 &  10.328 &   7.65 &   53.3$\pm$7.5 & cpm LP 792-5   \\
 G 122-8      & 11:15:26.5 &  41: 5:16. &    12.4 &   8.990 &   8.309 &   8.083 &   6.72 &   28.5$\pm$4.3 &    \\
 LP 19-292    & 11:18:20.0 &  78:37:49  &    14.6 &  10.808 &  10.244 &   9.968 &   7.56 &   44.7$\pm$6.8 & G 253-48   \\
  LP 792-14$^{**}$   & 11:19:48.2 & -16:32:38  &    15.2 &  10.642 &  10.079 &   9.811 &   9.53 &   16.6$\pm$1.4 &    \\
 LP 264-45$^*$    & 11:22:42.7 &  37:55:48  &    16.0 &  11.302 &  10.656 &  10.305 &   9.69 &   21.0$\pm$1.8 &    \\
 LP 374-99    & 11:24:40.1 &  23:30:57  &    16.7 &  11.614 &  11.013 &  10.685 &   8.74 &   37.6$\pm$4.5 & G 120-46   \\
 R 448        & 11:24:45.5 &  67:33:12. &    11.8 &   8.640 &   8.054 &   7.826 &   6.05 &   33.0$\pm$5.0 &    \\
  LP 792-59$^{**}$   & 11:25:28.5 & -19:01:52  &    15.0 &  10.671 &  10.169 &   9.794 &   9.39 &   18.0$\pm$1.5 &    \\
  LP 792-24   & 11:25:16.3 & -17:33:14  &    15.1 &  11.149 &  10.570 &  10.311 &   7.60 &   51.2$\pm$7.6 &    \\
  LP 732-76   & 11:27:48.9 & -14:24:04  &    16.6 &  11.800 &  11.189 &  10.846 &   9.59 &   27.6$\pm$2.3 &    \\
  LP 792-31   & 11:30:29.7 & -16:21:08  &    15.4 &  11.132 &  10.564 &  10.285 &   7.58 &   51.3$\pm$8.6 &    \\
  LP 851-68   & 11:39:31.5 & -24:39:01  &    15.4 &  11.338 &  10.697 &  10.422 &   8.55 &   36.1$\pm$6.1 &    \\
 LP 38-362    & 11:44:46.5 &  69:46:45. &    14.2 &  10.380 &   9.799 &   9.571 &   6.93 &   49.1$\pm$7.5 &    \\
 G 197-31     & 11:47:33.1 &  60:50:27. &    13.9 &  10.101 &   9.506 &   9.258 &   7.05 &   40.8$\pm$6.2 &    \\
  LP 908-5$^*$    & 12:01:42.1 & -27:37:45  &    18.2 &  12.097 &  11.556 &  11.221 &  10.44 &   21.5$\pm$2.2 &    \\
  LP 794-19   & 12:05:46.6 & -18:49:31  &    16.0 &  11.229 &  10.659 &  10.340 &   9.43 &   22.9$\pm$1.9 &    \\
 LP 674-14    & 12:06:32.6 &  -6:54:18  &    16.2 &  11.479 &  10.878 &  10.564 &   8.58 &   37.9$\pm$6.4 &    \\
  LP 908-21   & 12:08:34.5 & -28:39:27  &    15.8 &  11.347 &  10.846 &  10.509 &   9.36 &   25.0$\pm$2.1 &    \\
  LP 734-29$^{**}$   & 12:08:43.7 & -11:33:44  &    15.8 &  10.992 &  10.473 &  10.159 &  10.00 &   15.8$\pm$1.3 &    \\
 LP 39-66     & 12:12:15.2 &  71:25:23. &    13.2 &   8.810 &   8.200 &   7.947 &   6.88 &   24.3$\pm$3.7 &    \\
  LP 794-23$^*$   & 12:08:18.2 & -21:01:05  &    16.0 &  11.150 &  10.572 &  10.204 &   9.62 &   20.3$\pm$1.7 &    \\
 LP 170-66$^*$    & 12:09:06.5 &  47:35:35  &    15.4 &  11.092 &  10.557 &  10.259 &   9.40 &   21.8$\pm$1.8 & LHS 2517, cpm LHS 2516   \\
  LP 794-38   & 12:13:15.0 & -21:08:32  &    15.4 &  11.096 &  10.557 &  10.258 &   8.50 &   33.0$\pm$5.6 &    \\
 LP 614-67    & 12:17:42.7 &  01:20:54  &    14.7 &  10.666 &  10.063 &   9.815 &   7.47 &   43.7$\pm$6.7 &    \\
  LP 794-49   & 12:18:37.9 & -20:24:07  &    15.3 &  10.891 &  10.325 &  10.057 &   8.45 &   30.7$\pm$5.2 &    \\
  LHS6230     & 12:19:34.8 &  -4:26:29  &    14.5 &  10.632 &  10.045 &   9.726 &   8.22 &   30.4$\pm$5.1 &  G 13-30   \\
 G 197-53     & 12:19:38.4 &  58:12:19  &    14.8 &  11.061 &  10.438 &  10.145 &   7.47 &   52.2$\pm$8.0 &    \\
 S52-34       & 12:19:48.8 & -23:32:04. &    14.2 &  10.487 &   9.915 &   9.589 &   2.31 &  25.5$\pm$4.3 &    \\
  LP 794-53$^{**}$   & 12:20:05.1 & -18:12:59  &    14.9 &  10.550 &  10.036 &   9.645 &   9.23 &   18.3$\pm$1.5 &    \\
 G 148-53     & 12:23:44.9 &  29:58:58. &    13.8 &  10.107 &   9.427 &   9.236 &   7.11 &   39.7$\pm$5.8 &    \\
 LP 675-7$^{**}$     & 12:23:52.0 &  -8:58:43  &    17.0 &  11.850 &  11.329 &  10.961 &  10.44 &   19.1$\pm$2.0 &    \\
  LP 852-50$^{**}$   & 12:27:02.2 & -25:44:59  &    14.9 &  10.845 &  10.279 &   9.934 &   9.36 &   19.9$\pm$1.7 &    \\
  LP 909-5    & 12:29:45.2 & -28:47:36  &    15.4 &  11.113 &  10.582 &  10.255 &   8.53 &   32.8$\pm$5.5 &    \\
  LP 909-6    & 12:30:19.6 & -28:24:30  &    15.2 &  10.830 &  10.223 &   9.966 &   8.36 &   31.2$\pm$5.2 &    \\
 LP 321-38    & 12:33:30.9 &  32:20:14  &    14.9 &  10.985 &  10.429 &  10.096 &   8.29 &   34.6$\pm$5.8 &    \\
 G 59-34$^{**}$      & 12:41:28.9 &  19:05:01. &    14.3 &  10.402 &   9.807 &   9.482 &   9.42 &   15.7$\pm$1.3 &    \\
 LP 377-54    & 12:42:29.6 &  25:03:42. &    14.4 &  10.761 &  10.086 &   9.779 &   2.36 &   27.9$\pm$4.7 &    \\
  LP 853-27   & 12:42:51.5 & -26:53:59  &    15.8 &  11.571 &  10.980 &  10.615 &   8.54 &   40.4$\pm$6.8 &    \\
 G 61-10      & 12:44:05.7 &  17:19:27. &    14.1 &  10.406 &   9.831 &   9.588 &   7.59 &   36.5$\pm$5.2 &    \\
 LP 95-334    & 12:44:29.5 &  58:42:01  &    15.1 &  11.159 &  10.564 &  10.313 &   7.53 &   53.2$\pm$8.1 &  Note 9  \\
 G 61-13      & 12:46:14.3 &  15:06:16. &    14.1 &  10.398 &   9.807 &   9.530 &   7.57 &   36.8$\pm$5.2 &    \\
  LP 853-38   & 12:47:40.1 & -27:46:42  &    14.7 &  10.880 &  10.292 &  10.025 &   7.49 &   47.7$\pm$7.3 &    \\
 LP 20-439    & 12:47:13.9 &  75:28:12  &    14.7 &  10.623 &  10.070 &   9.805 &   7.48 &   42.5$\pm$6.5 & G 255-19   \\
 LP 676-70    & 12:49:14.7 &  -4:50:46  &    15.9 &  11.438 &  10.869 &  10.563 &   7.65 &   57.3$\pm$8.7 &    \\
 LP 377-90    & 12:52:09.7 &  22:44:12. &    11.9 &   8.603 &   7.969 &   7.772 &   5.96 &   33.8$\pm$4.9 &    \\
 LP 131-75    & 12:53:48.3 &  54:11:11  &    15.4 &  11.271 &  10.647 &  10.392 &   9.32 &   24.6$\pm$2.1 &    \\
 LP 496-48$^{**}$   & 12:54:50.8 &  11:59:15  &    14.5 &  10.477 &   9.883 &   9.569 &   9.53 &   15.5$\pm$1.4 &    \\
  LP 172-4$^{**}$    & 12:54:32.1 &  44:59:35  &    15.5 &  10.882 &  10.321 &   9.984 &   9.46 &   19.2$\pm$1.6 & LHS 2650   \\
 LP 267-403$^*$   & 12:57:50.8 &  37:59:50  &    15.3 &  10.926 &  10.309 &  10.054 &   9.27 &   21.4$\pm$1.9 & LHS 2655   \\
 LP 20-514    & 12:58:03.9 &  74:25:32  &    15.2 &  10.668 &  10.074 &   9.796 &   7.09 &   52.0$\pm$7.9 & G 255-24   \\
  LP 796-24   & 13:00:40.2 & -20:10:43  &    14.6 &  10.832 &  10.211 &   9.898 &   8.57 &   28.3$\pm$4.8 &    \\
  LP 736-27   & 13:07:20.9 & -10:19:46  &    15.2 &  10.899 &  10.304 &  10.039 &   8.57 &   29.2$\pm$4.9 &    \\
 LP 172-53    & 13:13:05.4 &  44:15:45  &    14.7 &  10.730 &  10.174 &   9.869 &   7.63 &   41.7$\pm$5.9 &    \\
 LP 21-95     & 13:14:15.5 &  79:14:48. &    12.0 &   8.612 &   7.964 &   7.796 &   5.94 &   34.2$\pm$5.2 &    \\
  LP 910-62   & 13:16:34.6 & -27:39:12  &    15.7 &  11.500 &  10.947 &  10.597 &   9.32 &   27.3$\pm$2.3 & CE 327, Note 10   \\
 LP 617-34    & 13:20:17.4 &  -2:24:12  &    14.5 &  10.643 &  10.091 &   9.835 &   8.42 &   27.8$\pm$4.7 & Note 11   \\
 LP 323-26    & 13:20:33.1 &  27:12:58. &    13.3 &   9.502 &   8.956 &   8.853 &   6.71 &   36.2$\pm$5.2 &    \\
 LP 218-89    & 13:22:19.3 &  39:02:39  &    16.4 &  11.661 &  11.013 &  10.731 &   9.90 &   22.5$\pm$1.9 &    \\
 LP 132-189   & 13:23:48.4 &  53: 6:11. &    14.3 &  10.359 &   9.817 &   9.554 &   6.28 &   65.4$\pm$10.0 &    \\
 G 199-169    & 13:25:23.6 &  57:57:58. &    14.3 &  10.124 &   9.586 &   9.341 &   6.80 &   46.2$\pm$7.1 &    \\
 LP 96-136    & 13:26:11.7 &  59:47:36. &    12.7 &   9.188 &   8.604 &   8.392 &   6.08 &   41.9$\pm$6.4 &    \\
 LP 437-81    & 13:26:58.0 &  15:05:43  &    14.9 &  11.062 &  10.509 &  10.158 &   9.34 &   22.1$\pm$1.9 &    \\
 LP 219-28    & 13:29:30.8 &  41:10:25  &    15.2 &  11.170 &  10.609 &  10.325 &   8.35 &   36.6$\pm$6.2 & LHS 5252   \\
 LP 21-586    & 13:36:12.6 &  74:26:27. &    14.2 &  10.047 &   9.500 &   9.178 &   6.71 &   46.4$\pm$7.1 &    \\
 G 200-4      & 13:46:51.1 &  49:32:33. &    13.7 &  10.123 &   9.504 &   9.250 &   7.25 &   37.6$\pm$6.0 &    \\
  LP 856-6    & 13:49:06.4 & -23:54:07  &    14.9 &  11.036 &  10.518 &  10.209 &   8.34 &   34.6$\pm$5.8 & LHS 5258   \\
  LP 798-49   & 13:51:57.1 & -17:58:49  &    14.7 &  10.834 &  10.208 &   9.931 &   7.63 &   43.8$\pm$7.4 &    \\
 LP 220-13$^{**}$    & 13:56:41.4 &  43:42:58  &    17.5 &  11.704 &  11.031 &  10.634 &  10.70 &   15.8$\pm$1.7 & Note 17    \\
 LP 133-377   & 14:05:24.6 &  55:23:44  &    16.0 &  11.451 &  10.830 &  10.597 &   8.49 &   39.1$\pm$6.6 &    \\
  LP 912-49$^*$   & 14:06:49.4 & -30:18:27  &    16.2 &  11.332 &  10.655 &  10.399 &   9.79 &   20.3$\pm$1.7 & LHS 2859, Note 12   \\
 LP 220-50$^{**}$    & 14:09:31.9 &  41:38:08  &    15.0 &  10.671 &  10.134 &   9.854 &   9.52 &   17.0$\pm$1.4 & \\
 LP 679-32    & 14:12:06.9 &  -4:13:48  &    17.0 &  11.600 &  11.036 &  10.715 &   9.41 &   27.4$\pm$2.3 & Note 13  \\
 G 124-13     & 14:13:56.0 &  -4:35:03  &    15.6 &  11.410 &  10.829 &  10.554 &   7.54 &   59.5$\pm$-10.0 &    \\
 LP 325-4$^*$     & 14:14:15.1 &  28:47:25  &    14.8 &  11.000 &  10.399 &  10.145 &   9.31 &   21.8$\pm$1.8 &    \\
 LP 325-24    & 14:20:36.4 &  31:30:04  &    14.7 &  10.759 &  10.153 &   9.905 &   8.49 &   28.4$\pm$4.8 &    \\
 LP 381-49$^{**}$    & 14:22:20.0 &  23:52:35. &    14.3 &  10.524 &   9.924 &   9.663 &   9.81 &   13.9$\pm$1.2 &    \\
 LP 740-6$^*$     & 14:23:23.8 & -14:55:35  &    15.6 &  11.078 &  10.516 &  10.215 &   9.52 &   20.5$\pm$1.7 &    \\
  LP 800-58$^{**}$   & 14:25:13.3 & -16:24:56  &    16.6 &  11.469 &  10.918 &  10.478 &  10.44 &   16.1$\pm$1.7 &    \\
 LP 500-35$^{**}$    & 14:28:04.2 &  13:56:13  &    16.2 &  11.004 &  10.409 &  10.023 &  10.44 &   13.0$\pm$1.4 & LHS 2919   \\
 LP 740-58    & 14:31:52.7 & -15:15:51  &    15.5 &  11.144 &  10.607 &  10.310 &   8.56 &   32.9$\pm$5.5 &    \\
 LP 740-25    & 14:31:53.6 & -13:46:09  &    15.6 &  11.263 &  10.688 &  10.381 &   8.44 &   36.7$\pm$6.2 &    \\
 LP 221-151   & 14:32:09.2 &  44:00:10  &    14.7 &  10.533 &   9.938 &   9.649 &   7.56 &   39.3$\pm$6.2 & G 178-34   \\
 LP 325-68    & 14:37:18.4 &  26:52:59  &    14.8 &  11.036 &  10.412 &  10.122 &   7.66 &   47.4$\pm$8.0 &    \\
  LP 858-8    & 14:40:37.9 & -26:05:19  &    16.2 &  11.581 &  11.046 &  10.758 &   9.34 &   28.1$\pm$2.5 &    \\
 LP 740-44$^{**}$    & 14:41:46.0 & -14:27:17  &    15.9 &  10.949 &  10.470 &  10.078 &   9.74 &   17.4$\pm$1.5 &    \\
  LP 914-13   & 14:42:31.4 & -28:38:25  &    15.1 &  11.137 &  10.523 &  10.296 &   7.43 &   55.2$\pm$8.4 &    \\
  LP 858-20   & 14:44:15.0 & -27:17:25  &    15.2 &  10.857 &  10.342 &  10.047 &   8.49 &   29.7$\pm$5.0 &    \\
  LP 914-18   & 14:46:17.3 & -31:59:57  &    17.2 &  11.958 &  11.318 &  11.054 &   9.70 &   28.3$\pm$2.5 &  CE 484, Note 10  \\
 LP 272-8     & 14:51:17.5 &  33:37:46  &    16.3 &  11.611 &  11.014 &  10.697 &   9.46 &   26.9$\pm$2.3 &    \\
 LP 272-15    & 14:54:57.0 &  37:14:55. &    14.2 &  10.440 &   9.758 &   9.542 &   6.83 &   52.8$\pm$8.1 &    \\
 LP 441-34$^{**}$    & 14:56:27.8 &  17:55:07  &    17.5 &  11.931 &  11.320 &  10.936 &  10.70 &   17.6$\pm$1.8 &  LHS 3002, Note 14 \\
  LP 914-39   & 15:01:39.5 & -28:28:26  &    14.9 &  11.042 &  10.429 &  10.168 &   7.30 &   56.0$\pm$8.6 &    \\
 LP 98-370    & 15:02:15.5 &  60:43:51  &    14.6 &  10.536 &   9.919 &   9.714 &   7.20 &   46.5$\pm$7.1 &  G 224-41  \\
  LP 914-41   & 15:03:13.2 & -28:40:13  &    16.7 &  11.511 &  11.010 &  10.630 &   9.66 &   23.5$\pm$2.1 &    \\
  LP 859-1$^{**}$    & 15:04:16.2 & -23:55:56  &    18.4 &  12.025 &  11.389 &  11.031 &  10.94 &   16.3$\pm$1.7 &  Note 15  \\
 LP 442-72    & 15:15:15.0 &  18:11:35  &    14.5 &  10.631 &   9.934 &   9.697 &   7.30 &   46.3$\pm$7.3 &  G 136-83  \\
 LP 222-65$^{**}$    & 15:16:40.7 &  39:10:48  &    16.0 &  10.817 &  10.184 &   9.873 &   9.97 &   14.8$\pm$1.2 &    \\
 LP 136-136$^{**}$   & 15:26:33.1 &  55:22:20  &    14.8 &  10.716 &  10.129 &   9.828 &   9.29 &   19.3$\pm$1.7 &  G 201-49  \\
 LP 443-16    & 15:34:27.1 &  15:28:32  &    14.7 &  10.758 &  10.256 &   9.937 &   7.62 &   42.3$\pm$6.0 &    \\
  LP 443-17$^{**}$   & 15:34:50.8 &  18:00:13  &    14.9 &  10.630 &  10.021 &   9.731 &   9.43 &   17.4$\pm$1.5 &    \\
  LP 916-16   & 15:39:51.3 & -32:15:06  &    15.0 &  10.746 &  10.179 &   9.901 &   7.64 &   41.9$\pm$7.0 &    \\
 LP 177-102$^{**}$   & 15:47:27.4 &  45:07:51  &    14.2 &   9.087 &   8.451 &   8.189 &   7.64 &   19.5$\pm$2.7 &    \\
 LP 22-420$^{**}$    & 15:49:55.1 &  79:39:51  &    14.5 &   9.699 &   9.151 &   8.859 &   9.30 &   12.0$\pm$1.1 &  G 256-25  \\
  LP 860-46   & 15:53:57.1 & -23:11:52  &    16.3 &  11.570 &  10.957 &  10.636 &   9.43 &   26.8$\pm$2.2 &    \\
 G 180-17     & 15:58: 5.4 &  39: 2:14. &    14.4 &  10.312 &   9.753 &   9.497 &   7.48 &   36.8$\pm$5.9 &    \\
 G 225-41     & 15:59: 0.0 &  60: 9:40. &    14.0 &   9.913 &   9.302 &   9.015 &   6.51 &   47.9$\pm$7.3 &    \\
  LP 385-9    & 15:59:29.2 &  23:21:38  &    14.9 &  10.954 &  10.365 &  10.052 &   8.45 &   31.7$\pm$5.3 &  LHS 3140  \\
 LP 224-38$^{**}$    & 16:06:33.8 &  40:54:21  &    16.4 &  11.036 &  10.431 &  10.101 &  10.15 &   15.0$\pm$1.6 &  LHS 3154  \\
  BD12:4492B  & 16:08:24.4 & -13:07:52  &    14.9 &   9.408 &   8.794 &   8.572 &   7.32 &   26.2$\pm$4.0 &    \\
  LP 177-391  & 16:08:59.7 &  50:33:39  &    15.0 &  10.969 &  10.387 &  10.091 &   8.52 &   30.9$\pm$5.2 &    \\
  LP 917-23   & 16:15:30.5 & -32:51:00  &    14.7 &  10.251 &   9.668 &   9.401 &   8.30 &   24.6$\pm$4.1 &    \\
 G  225-54$^{**}$   & 16:16:42.2 &  58:39:43  &    14.9 &  10.201 &   9.550 &   9.229 &   9.31 &   15.1$\pm$1.3 &    \\
 LP 445-56    & 16:21:38.0 &  17:13:33. &    12.1 &   8.109 &   7.510 &   7.316 &   5.57 &   32.1$\pm$4.7 &    \\
 LP 43-79     & 16:31: 1.9 &  73: 3:31. &    14.2 &  10.170 &   9.572 &   9.286 &   7.46 &   34.8$\pm$5.9 &    \\
  G 202-60    & 16:34:25.4 &  47:50:28  &    14.8 &  10.733 &  10.164 &   9.856 &   8.40 &   29.3$\pm$4.9 &    \\
 LP 275-74$^{**}$    & 16:37:01.4 &  35:35:45  &    16.0 &  11.153 &  10.531 &  10.270 &   9.82 &   18.5$\pm$1.5 & LHS 3227   \\
 LP 276-22$^{**}$    & 16:46:31.5 &  34:34:55  &    15.7 &  10.555 &   9.950 &   9.584 &  10.44 &   10.5$\pm$1.1 & LHS 3241   \\
  LP 226-11   & 16:54:02.8 &  44:12:29  &    15.0 &  11.132 &  10.553 &  10.290 &   8.40 &   35.3$\pm$5.9 &    \\
  LP 226-38   & 17:07:12.6 &  41:36:44  &    14.6 &  10.690 &  10.145 &   9.824 &   8.62 &   25.9$\pm$4.4 &    \\
 LP 446-34    & 17:07:20.8 &  16:12:21. &    14.3 &  10.625 &   9.994 &   9.730 &   7.37 &   44.7$\pm$6.5 &    \\
  G 203-50    & 17:11:46.0 &  40:29:01  &    15.0 &  11.094 &  10.548 &  10.208 &   9.34 &   22.4$\pm$1.9 &    \\
 G 240-52     & 17:15: 4.7 &  66:52:59. &    13.8 &   9.979 &   9.381 &   9.098 &   7.00 &   39.5$\pm$6.0 &    \\
  LP 447-35   & 17:17:09.1 &  19:20:47  &    15.4 &  11.207 &  10.606 &  10.276 &   7.46 &   56.2$\pm$7.9 &    \\
 LP 507-15$^*$    & 17:21:02.7 &  12:58:43  &    15.8 &  11.075 &  10.470 &  10.183 &   9.43 &   21.4$\pm$1.8 &    \\
 LP 807-62    & 17:25:56.8 & -15:57:07  &    15.1 &  11.187 &  10.581 &  10.319 &   6.95 &   70.3$\pm$-10.8 &    \\
  LP 332-33   & 17:31:45.1 &  30:56:05  &    14.7 &  10.954 &  10.327 &  10.061 &   8.46 &   31.6$\pm$5.3 &    \\
 LP 278-44    & 17:51:58.5 &  36:10:59  &    18.9 &  12.619 &  12.073 &  11.730 &  10.44 &   27.3$\pm$2.9 &    \\
  LP 278-50   & 17:55:49.8 &  38:42:13  &    16.1 &  11.486 &  10.884 &  10.603 &   9.32 &   27.2$\pm$2.3 &    \\
 LHS 3350     & 18:01:16.0 &  35:35:51. &    13.3 &   9.721 &   9.166 &   8.888 &   7.44 &   28.6$\pm$4.4 &    \\
 LP 71-82$^{**}$    & 18:02:16.6 &  64:15:44  &    13.5 &   8.539 &   7.967 &   7.664 &   9.28 &    7.1$\pm$0.6 &    \\
  G 206-3     & 18:02:32.2 &  30:27:05  &    14.6 &  10.397 &   9.819 &   9.528 &   7.53 &   37.4$\pm$5.7 &    \\
 G 183-39     & 18:23:06.7 &  15:48:44. &    14.1 &  10.325 &   9.706 &   9.464 &   7.33 &   39.7$\pm$5.8 &    \\
  G 205-21    & 18:25:52.7 &  40:40:06  &    14.6 &  10.647 &  10.084 &   9.861 &   7.42 &   44.3$\pm$6.8 &    \\
 LP 182-4$^*$     & 18:30:55.2 &  47:35:59  &    16.1 &  11.290 &  10.667 &  10.400 &   9.65 &   21.3$\pm$1.9 &    \\
  G 205-26    & 18:31:15.2 &  39:18:51  &    14.7 &  10.538 &   9.989 &   9.705 &   7.48 &   40.9$\pm$6.2 &    \\
 LP 335-12$^{**}$    & 18:39:33.0 &  29:52:16  &    17.2 &  10.964 &  10.381 &   9.960 &  10.44 &   12.7$\pm$1.4 &    \\
 LP 391-12    & 18:41:07.5 &  21:53:43. &    12.3 &   9.022 &   8.338 &   8.209 &   5.57 &   49.1$\pm$7.1 &    \\
  G 206-41    & 18:42:37.2 &  31:11:06  &    15.2 &  11.171 &  10.577 &  10.286 &   9.26 &   24.1$\pm$2.1 &    \\
  G 259-33    & 18:43:14.8 &  76:59:37  &    14.7 &  10.726 &  10.123 &   9.885 &   6.75 &   62.3$\pm$9.5 &    \\
 LHS 3406$^{**}$     & 18:43:22.1 &  40:40:21. &    17.5 &  11.299 &  10.667 &  10.269 &  10.94 &   11.8$\pm$1.2 &    \\
 G 184-22     & 18:44:16.7 &  22:09:23. &    14.0 &  10.062 &   9.492 &   9.249 &   7.48 &   32.8$\pm$4.8 &    \\
 LP 141-7     & 18:51:22.3 &  53:01:22  &    14.9 &  10.306 &   9.716 &   9.391 &   7.63 &   34.3$\pm$4.8 &    \\
  LP 141-11   & 18:56:26.4 &  53:55:47  &    15.8 &  11.222 &  10.588 &  10.317 &   7.38 &   58.6$\pm$9.2 &    \\
 LP 230-40$^*$    & 19:19:41.0 &  41:27:49  &    15.9 &  11.232 &  10.707 &  10.356 &   9.60 &   21.2$\pm$1.8 &    \\
 LP 754-14    & 20:04:18.4 & -12:20:31  &    18.9 &  12.827 &  12.153 &  11.829 &  10.15 &   34.3$\pm$3.6 &    \\
  LP 694-36   & 20:13:50.7 &  -4:26:14  &    15.3 &  11.101 &  10.569 &  10.295 &   8.50 &   33.1$\pm$5.6 &    \\
  G 144-18    & 20:37:32.1 &  18:58:27  &    14.6 &  10.833 &  10.247 &   9.899 &   7.63 &   43.8$\pm$6.8 &    \\
  LP 871-38$^*$   & 20:38:46.1 & -21:06:45  &    15.2 &  10.998 &  10.425 &  10.112 &   9.40 &   20.9$\pm$1.7 &    \\
 LP 927-32    & 20:39:23.8 & -29:26:33  &    16.7 &  11.346 &  10.768 &  10.352 &  10.15 &   17.3$\pm$1.8 & LHS 3566, Note 1    \\
  LP 636-16$^*$   & 20:52:31.5 &  -1:47:08  &    14.8 &  10.890 &  10.432 &  10.041 &   9.22 &   21.6$\pm$1.9 &    \\
 LP 396-18    & 21:02:47.0 &  22:37:12  &    16.1 &  11.119 &  10.582 &  10.342 &   7.68 &   48.8$\pm$6.9 & Note 2   \\
  LP 516-31   & 21:06:35.5 &  13:39:08  &    14.7 &  10.739 &  10.144 &   9.932 &   7.37 &   47.2$\pm$7.2 &    \\
 R 772$^*$        & 21:13:52.4 &  18:05:59. &    12.3 &   8.977 &   8.362 &   8.105 &   7.15 &   23.2$\pm$3.4 &    \\
  LP 397-8    & 21:15:41.7 &  21:28:28  &    14.7 &  10.697 &  10.129 &   9.859 &   7.62 &   41.2$\pm$6.3 &    \\
 LP 397-10$^*$    & 21:16:06.2 &  22:38:46  &    17.3 &  11.787 &  11.290 &  10.815 &  10.15 &   21.3$\pm$2.1 & Note 2   \\
 LP 457-38    & 21:28:05.4 &  17:53:59. &    11.8 &   8.902 &   8.223 &   8.051 &   6.43 &   31.3$\pm$4.5 &    \\
 LP 698-2$^{**}$     & 21:32:29.7 &  -5:11:58  &    16.6 &  11.439 &  10.715 &  10.385 &  10.15 &   18.0$\pm$2.0 & Note 2   \\
  LP 758-16$^*$   & 21:39:03.6 & -10:48:43  &    15.5 &  11.296 &  10.787 &  10.513 &   9.77 &   20.2$\pm$1.7 & LHS 3697   \\
  LP 930-22$^{**}$  & 21:41:46.7 & -27:04:54  &    14.7 &  10.706 &  10.086 &   9.792 &   9.45 &   17.8$\pm$1.6 &    \\
  LP 698-29   & 21:42:02.3 &  -3:35:10  &    14.8 &  11.035 &  10.429 &  10.151 &   7.54 &   50.0$\pm$7.0 &    \\
  LP 874-18   & 21:42:25.3 & -26:24:03  &    15.6 &  11.301 &  10.767 &  10.448 &   9.48 &   23.2$\pm$1.9 &    \\
  LP 983-5    & 21:49:48.4 & -34:12:26  &    15.3 &  11.247 &  10.685 &  10.392 &   7.58 &   54.1$\pm$8.3 &    \\
 LP 638-50    & 21:51:27.0 &  -1:27:14  &    16.2 &  11.309 &  10.746 &  10.380 &   9.60 &   22.0$\pm$1.8 & Note 2   \\
  LP 759-23   & 22:05:09.3 & -12:40:45  &    14.8 &  10.992 &  10.447 &  10.151 &   8.51 &   31.4$\pm$5.3 &    \\
 LP 759-25$^*$    & 22:05:35.7 & -11:04:28  &    16.7 &  11.682 &  11.060 &  10.726 &  10.15 &   20.2$\pm$2.1 & Notes 2, 16   \\
  LP 699-32$^{**}$   & 22:06:09.6 &  -7:23:35  &    15.2 &  10.653 &  10.070 &   9.764 &   9.61 &   16.1$\pm$1.4 &    \\
  LP 759-47   & 22:10:55.9 &  -9:36:00  &    15.9 &  11.533 &  10.893 &  10.548 &   9.61 &   24.2$\pm$2.1 &    \\
 LP 1032-84   & 22:14:40.7 & -41:10:54. &    16.9 &  11.717 &  11.142 &  10.804 &   9.56 &   27.0$\pm$2.3 &    \\
 CD-24:17099B & 22:17:32.6 & -23:42:14. &    11.0 &   8.373 &   7.703 &   7.494 &   5.77 &   33.1$\pm$4.8 &    \\
  LP 983-134  & 22:18:13.6 & -37:13:49  &    16.2 &  11.421 &  10.850 &  10.558 &   8.74 &   34.4$\pm$4.2 &    \\
  LP 700-2    & 22:21:30.6 &  -4:24:47  &    14.7 &  10.812 &  10.153 &   9.922 &   8.37 &   30.8$\pm$5.2 &    \\
  LP 820-19   & 22:26:01.1 & -15:18:12  &    15.7 &  11.458 &  10.890 &  10.569 &   9.65 &   23.0$\pm$1.9 &    \\
  G 215-48    & 22:29:15.2 &  43:19:56  &    15.1 &  11.025 &  10.518 &  10.260 &   8.21 &   36.6$\pm$6.2 &    \\
  LP 876-6    & 22:42:49.8 & -26:15:41  &    15.4 &  10.891 &  10.250 &   9.989 &   7.53 &   47.1$\pm$6.6 &    \\
  LP 821-14   & 22:46:03.2 & -19:06:54  &    14.5 &  10.807 &  10.171 &   9.880 &   7.48 &   46.3$\pm$7.3 &    \\
 LP 237-32    & 22:47:37.6 &  40:41:25. &    14.3 &  10.364 &   9.797 &   9.524 &   7.35 &   40.1$\pm$6.4 &    \\
 LP 521-18$^*$    & 22:48:22.4 &  12:32:10  &    15.9 &  11.206 &  10.627 &  10.226 &   9.59 &   21.0$\pm$1.8 & LHS 3856, Note 2   \\
 LP 401-10    & 22:54:11.1 &  25:27:56  &    16.5 &  11.629 &  11.030 &  10.695 &   9.61 &   25.4$\pm$2.1 & Note 2   \\
  G 128-35    & 23:08:34.4 &  29:20:45  &    14.5 &  10.708 &  10.093 &   9.857 &   8.49 &   27.8$\pm$4.7 &    \\
  LP 985-98   & 23:09:14.2 & -35:31:59  &    16.9 &  12.035 &  11.351 &  10.986 &   8.82 &   43.9$\pm$5.3 &    \\
 LP 702-50 $^{**}$   & 23:15:54.4 &  -6:27:46  &    15.8 &  11.130 &  10.480 &  10.275 &   9.89 &   17.7$\pm$1.5 &    \\
 LP 934-33    & 23:22:23.6 & -27:25:44  &    16.4 &  11.594 &  11.053 &  10.752 &   9.64 &   24.6$\pm$2.1 & Note 2   \\
  LP 346-21$^*$   & 23:23:59.8 &  28:34:03  &    15.1 &  10.953 &  10.340 &  10.097 &   9.39 &   20.5$\pm$1.7 & LHS 3940   \\
 R 247        & 23:30:41.7 &  46:39:56. &    13.7 &   9.960 &   9.353 &   9.129 &   6.40 &   51.4$\pm$7.9 &    \\
  G 273-77    & 23:35:11.9 & -15:23:32  &    14.8 &  10.343 &   9.769 &   9.489 &   7.21 &   42.4$\pm$6.5 &    \\
  LP 763-36   & 23:36:23.5 & -10:41:44  &    14.5 &  10.695 &  10.097 &   9.816 &   8.49 &   27.7$\pm$4.6 & G 273-80   \\
 LP 763-3$^{**}$    & 23:37:38.3 & -12:50:27  &    16.7 &  11.461 &  10.851 &  10.427 &  10.15 &   18.3$\pm$1.7 & Note 2    \\
 LP 763-38$^*$    & 23:37:14.9 &  -8:38:08  &    18.0 &  12.246 &  11.603 &  11.206 &  10.70 &   20.4$\pm$2.0 &    \\
  LP 703-42$^{**}$   & 23:41:39.2 &  -6:35:50  &    14.5 &  10.362 &   9.704 &   9.389 &   9.45 &   15.2$\pm$1.3 &    \\
  LP 763-61$^{**}$   & 23:46:19.1 & -11:56:43  &    14.9 &  10.711 &  10.101 &   9.766 &   9.40 &   18.3$\pm$1.5 & G 273-133   \\
 LP 239-52$^{**}$    & 23:47:20.6 &  42:38:08  &    16.2 &  10.942 &  10.353 &  10.094 &   9.67 &   18.0$\pm$1.6 & Note 2   \\
  LP 239-57   & 23:51:24.4 &  42:04:13  &    16.1 &  11.560 &  10.997 &  10.664 &   9.31 &   28.2$\pm$2.4 &    \\
  G 130-31    & 23:59:19.8 &  32:41:24  &    14.5 &  10.418 &   9.793 &   9.579 &   7.48 &   38.6$\pm$6.5 &    \\
\enddata
\tablecomments{ \\
$^{**}$ - stellar systems with formal distance estimate $d < 20$ parsecs \\
$^*$ - stellar systems with formal distance estimates within $1\sigma$ of our 20 parsec limit \\
1. see Gizis \etal, 2000b, and Paper V \\
2. see also Paper III \\
3. also listed as APMPM J0150-3319, Scholz \etal, 2000. \\
4. LP 30-55 = G 245-40 is listed as GJ 3125 in the CNS3 and included in the PMSU survey. \\
5. LP 301-8 is listed as LP 301-63 in SIMBAD; photometry by Weis \& Hanson (1988) give
V=15.04, (V-R)$_C$=1.29, (V-I)$_C$=2.96. The star is a possible member of the
Hyades cluster.
6. LP 891-13 is a wide cpm companion of the white dwarf WD0443-275, see Silvestri \etal (2001). \\
7. DENIS-P J060254.2-091503, see Phan-Bao \etal, 2001. \\
8. LP 429-12/LHS 2215 - spectral type M6, Bessell, 1991. \\ 
9. LP 95-334 is a cpm companion of HD 110869, G5, $\pi_{Hip} = 22.10\pm0.81$ milliarcseconds. \\
10. see Ruiz \etal., 2001. \\
11. LP 617-34 is a wide cpm companion of the DA white dwarf, LP 617-35, Silvestri \etal, 2001. \\
12.  DENIS-P J140649.3-301828,  see Phan-Bao \etal, 2001. \\
13. DENIS-P J141206.9-041348,  see Phan-Bao \etal, 2001. \\
14. LHS 3002 is listed as GJ 3879B in the CNS3 and included in the PMSU survey. The cpm
companion is LHS 3001, for which we measure a photometric distance of 18.0$\pm$1.3 (Paper I)\\
15. 2MASSW J1504162-235556, see Reid \etal, 2002. \\
16. LP 759-25 = BRI B2202-1119, Kirkpatrick, Henry \& irwin, 1997. \\
17. see also Paper V
}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Narrowband indices for NLTT dwarfs }
\tablehead{\colhead{name} &
\colhead{ TiO5} & \colhead{CaOH} & \colhead{CaH1} &
\colhead {CaH2} &  \colhead {CaH3} 
&\colhead {TiO-a} & \colhead{Vo-a} & \colhead{H$\alpha$} & \colhead {Sp. Type }}
\startdata
 LP 824-354  &   0.44 &   0.48 &   0.89 &   0.48 &   0.73 &   1.46 &   1.92 &   0.94 & M3.5 \\
 LP 824-355  &   0.50 &   0.53 &   0.86 &   0.58 &   0.81 &   1.37 &   1.89 &   0.94 & M3.0 \\
 LP 191-43   &   0.27 &   0.25 &   0.71 &   0.29 &   0.56 &   2.25 &   2.02 &   1.22 &   M5.5 \\
  LP 644-53  &   0.37 &   0.39 &   0.80 &   0.39 &   0.65 &   1.69 &   2.00 &   1.58 &   M4.5 \\
  LP 880-607 &   0.44 &   0.40 &   0.80 &   0.45 &   0.71 &   1.47 &   1.94 &   0.95 &   M3.5 \\
  LP 149-35  &   0.32 &   0.38 &   0.83 &   0.38 &   0.67 &   1.95 &   2.01 &   1.84 &   M5.0 \\
  LP 880-754 &   0.65 &   0.57 &   0.84 &   0.55 &   0.78 &   1.19 &   1.96 &   0.96 &   M1.5 \\
  LP 824-286 &   0.42 &   0.41 &   0.83 &   0.41 &   0.71 &   1.52 &   1.96 &   0.99 &   M3.5 \\
  LP 645-4   &   0.31 &   0.33 &   0.77 &   0.34 &   0.62 &   2.04 &   2.02 &   2.05 &   M5.0 \\
  LP 585-20  &   0.45 &   0.44 &   0.81 &   0.44 &   0.69 &   1.41 &   1.99 &   0.98 &   M3.5 \\
  LP 193-488 &   0.35 &   0.38 &   0.79 &   0.38 &   0.65 &   1.70 &   1.99 &   1.25 &   M4.5 \\
  LP 585-28  &   0.41 &   0.42 &   0.81 &   0.44 &   0.71 &   1.49 &   1.97 &   1.01 &   M3.5 \\
 LP 349-25   &   0.20 &   0.21 &   0.94 &   0.25 &   0.51 &   3.18 &   2.26 &   2.19 &   M8.0 \\
  LP 150-13  &   0.39 &   0.41 &   0.80 &   0.42 &   0.68 &   1.53 &   1.98 &   0.98 &   M4.0 \\
  LP 585-49  &   0.41 &   0.41 &   0.82 &   0.42 &   0.70 &   1.53 &   1.98 &   0.96 &   M4.0 \\
  LP 585-48  &   0.40 &   0.43 &   0.82 &   0.43 &   0.70 &   1.54 &   1.97 &   0.97 &   M4.0 \\
  LP 765-49  &   0.37 &   0.38 &   0.77 &   0.38 &   0.63 &   1.66 &   1.98 &   1.39 &   M4.5 \\
  LP 585-58  &   0.37 &   0.35 &   0.77 &   0.39 &   0.66 &   1.61 &   1.99 &   1.04 &   M4.5 \\
  G 268-11   &   0.43 &   0.42 &   0.82 &   0.44 &   0.70 &   1.50 &   1.96 &   0.99 &   M3.5 \\
  LP 705-93  &   0.35 &   0.35 &   0.78 &   0.35 &   0.62 &   1.81 &   2.00 &   1.41 &   M4.5 \\
  G 132-25   &   0.31 &   0.34 &   0.78 &   0.34 &   0.61 &   1.92 &   2.01 &   1.41 &   M5.0 \\
  LP 406-35  &   0.34 &   0.39 &   0.79 &   0.36 &   0.63 &   1.90 &   2.02 &   1.75 &   M4.5 \\
  LP 646-49  &   0.36 &   0.39 &   0.82 &   0.41 &   0.71 &   1.63 &   2.01 &   1.01 &   M4.5 \\
  LP 406-58  &   0.41 &   0.36 &   0.75 &   0.40 &   0.65 &   1.51 &   2.00 &   0.98 &   M4.0 \\
  LP 938-91  &   0.40 &   0.46 &   0.90 &   0.41 &   0.71 &   1.57 &   1.98 &   0.98 &   M4.0 \\
 LP 647-13   &   0.50 &   0.44 &   0.95 &   0.47 &   0.76 &   1.73 &   2.37 &   4.99 &   M9.0 \\
  LP 707-17  &   0.36 &   0.38 &   0.81 &   0.40 &   0.70 &   1.64 &   1.98 &   0.98 &   M4.5 \\
 LP 467-17   &   0.25 &   0.45 &   0.88 &   0.34 &   0.66 &   1.92 &   1.98 &   0.89 &   M5.5 \\
  LP 938-144 &   0.35 &   0.39 &   0.78 &   0.36 &   0.65 &   1.75 &   1.99 &   1.28 &   M4.5 \\
  LP 938-149 &   0.38 &   0.33 &   0.81 &   0.38 &   0.68 &   1.69 &   2.01 &   0.96 &   M4.5 \\
  LP 194-43  &   0.37 &   0.40 &   0.78 &   0.40 &   0.67 &   1.69 &   1.99 &   1.44 &   M4.5 \\
  LP 991-15  &   0.38 &   0.38 &   0.76 &   0.38 &   0.65 &   1.64 &   1.98 &   1.25 &   M4.5 \\
  LP 243-18  &   0.40 &   0.43 &   0.80 &   0.41 &   0.67 &   1.62 &   2.00 &   1.45 &   M4.0 \\
  LDS3284B   &   0.53 &   0.51 &   0.81 &   0.51 &   0.75 &   1.30 &   1.98 &   0.98 &   M2.5 \\
  G 172-56   &   0.36 &   0.43 &   0.80 &   0.40 &   0.66 &   1.77 &   2.01 &   2.03 &   M4.5 \\
  G 133-25   &   0.38 &   0.43 &   0.86 &   0.42 &   0.72 &   1.64 &   2.00 &   0.97 &   M4.5 \\
  LP 296-11  &   0.32 &   0.31 &   0.73 &   0.34 &   0.61 &   1.84 &   2.02 &   1.21 &   M5.0 \\
  LP 940-20  &   0.39 &   0.38 &   0.83 &   0.40 &   0.71 &   1.68 &   2.01 &   1.12 &   M4.5 \\
  G 94-16    &   0.34 &   0.37 &   0.78 &   0.37 &   0.63 &   1.84 &   2.01 &   1.45 &   M4.5 \\
  LP 884-94  &   0.37 &   0.29 &   0.70 &   0.34 &   0.61 &   1.62 &   2.00 &   0.99 &   M4.5 \\
  LP 196-17  &   0.33 &   0.36 &   0.81 &   0.37 &   0.64 &   1.89 &   2.01 &   1.67 &   M4.5 \\
  G 3-31     &   0.41 &   0.44 &   0.83 &   0.44 &   0.72 &   1.51 &   1.97 &   0.97 &   M4.0 \\
 LP 30-55    &   0.38 &   0.31 &   0.71 &   0.34 &   0.58 &   1.74 &   1.94 &   1.29 &   M4.5 \\
  LP 589-25  &   0.28 &   0.32 &   0.77 &   0.30 &   0.57 &   2.11 &   2.03 &   1.54 &   M5.5 \\
  G 4-5      &   0.43 &   0.49 &   0.87 &   0.47 &   0.75 &   1.45 &   1.95 &   0.93 &   M3.5 \\
  LP 769-58  &   0.32 &   0.33 &   0.80 &   0.39 &   0.69 &   1.69 &   2.00 &   0.93 &   M4.5 \\
  LP 829-41  &   0.25 &   0.27 &   0.80 &   0.30 &   0.61 &   2.00 &   2.04 &   0.96 &   M5.5 \\
  G 134-30   &   0.38 &   0.39 &   0.78 &   0.40 &   0.66 &   1.54 &   1.98 &   1.00 &   M4.5 \\
  G 36-14    &   0.35 &   0.38 &   0.85 &   0.41 &   0.71 &   1.68 &   1.97 &   0.98 &   M4.5 \\
  LP 770-16  &   0.30 &   0.24 &   0.75 &   0.32 &   0.64 &   1.97 &   2.06 &   1.58 &   M5.5 \\
  LP 650-181 &   0.61 &   0.59 &   0.83 &   0.58 &   0.79 &   1.19 &   1.96 &   0.96 &   M1.5 \\
  LP 298-43  &   0.38 &   0.38 &   0.79 &   0.39 &   0.64 &   1.64 &   1.97 &   1.28 &   M4.5 \\
  LP 134-63  &   0.33 &   0.37 &   0.77 &   0.36 &   0.64 &   1.90 &   2.02 &   1.69 &   M4.5 \\
  G 37-23    &   0.39 &   0.41 &   0.84 &   0.44 &   0.73 &   1.61 &   1.98 &   0.95 &   M4.5 \\
  LP 246-43  &   0.39 &   0.41 &   0.79 &   0.41 &   0.68 &   1.64 &   2.01 &   1.36 &   M4.5 \\
  LP 198-649 &   0.56 &   0.50 &   0.80 &   0.53 &   0.77 &   1.26 &   1.98 &   0.96 &   M2.5 \\
  LP 356-158 &   0.42 &   0.47 &   0.82 &   0.47 &   0.74 &   1.50 &   1.98 &   0.94 &   M3.5 \\
  LP 31-200  &   0.42 &   0.39 &   0.80 &   0.42 &   0.69 &   1.50 &   2.00 &   1.01 &   M3.5 \\
  LHS5079    &   0.36 &   0.35 &   0.80 &   0.43 &   0.72 &   1.62 &   1.97 &   0.95 &   M4.5 \\
  LP 473-26  &   0.37 &   0.41 &   0.82 &   0.37 &   0.64 &   1.81 &   1.97 &   1.64 &   M4.5 \\
  LP 833-4   &   0.36 &   0.43 &   0.76 &   0.37 &   0.60 &   1.73 &   1.99 &   2.97 &   M4.5 \\
  LP 773-43  &   0.38 &   0.37 &   0.85 &   0.38 &   0.70 &   1.57 &   1.99 &   0.98 &   M4.5 \\
  LP 301-8   &   0.37 &   0.40 &   0.79 &   0.39 &   0.65 &   1.72 &   1.99 &   1.62 &   M4.5 \\
  LP 3-243   &   0.41 &   0.40 &   0.76 &   0.39 &   0.64 &   1.59 &   1.98 &   1.38 &   M4.0 \\
  LP 301-14  &   0.40 &   0.42 &   0.81 &   0.42 &   0.71 &   1.58 &   1.98 &   0.95 &   M4.0 \\
  LP 31-433  &   0.36 &   0.33 &   0.78 &   0.38 &   0.65 &   1.62 &   2.00 &   1.01 &   M4.5 \\
  LP 833-49  &   0.41 &   0.44 &   0.78 &   0.42 &   0.68 &   1.49 &   1.96 &   0.97 &   M3.5 \\
  LP 357-219 &   0.99 &   0.97 &   1.01 &   0.96 &   0.95 &   1.00 &   1.98 &   0.86 &   K5.5 \\
  G 38-27    &   0.38 &   0.41 &   0.88 &   0.44 &   0.73 &   1.55 &   1.98 &   0.95 &   M4.5 \\
  LP 655-3   &   0.29 &   0.29 &   0.74 &   0.33 &   0.59 &   1.90 &   1.98 &   1.29 &   M5.5 \\
  LP 775-20  &   0.45 &   0.47 &   0.87 &   0.46 &   0.73 &   1.53 &   1.92 &   1.04 &   M3.5 \\
  LP 595-21  &   0.39 &   0.42 &   0.79 &   0.40 &   0.65 &   1.61 &   1.98 &   1.23 &   M4.0 \\
  LP 415-217 &   0.28 &   0.31 &   0.81 &   0.36 &   0.65 &   1.85 &   2.04 &   0.92 &   M5.5 \\
  LP 415-213 &   0.37 &   0.46 &   0.87 &   0.42 &   0.71 &   1.65 &   2.00 &   1.03 &   M4.5 \\
  G 8-53     &   0.36 &   0.35 &   0.82 &   0.39 &   0.69 &   1.65 &   1.98 &   0.99 &   M4.5 \\
  LP 891-13  &   0.35 &   0.48 &   0.79 &   0.39 &   0.62 &   1.73 &   1.95 &   2.43 &   M4.5 \\
  G 656-8    &   0.34 &   0.38 &   0.85 &   0.40 &   0.69 &   1.65 &   2.01 &   0.97 &   M4.5 \\
  LP 835-18  &   0.34 &   0.34 &   0.75 &   0.34 &   0.61 &   1.89 &   2.01 &   1.55 &   M4.5 \\
  G 84-25    &   0.39 &   0.40 &   0.79 &   0.40 &   0.67 &   1.60 &   1.99 &   1.16 &   M4.0 \\
  LP 777-2   &   0.27 &   0.36 &   0.88 &   0.38 &   0.69 &   1.83 &   2.07 &   0.92 &   M5.5 \\
  LP 15-315  &   0.35 &   0.36 &   0.79 &   0.39 &   0.67 &   1.64 &   1.98 &   0.99 &   M4.5 \\
  G 85-42    &   0.38 &   0.35 &   0.78 &   0.40 &   0.67 &   1.53 &   1.98 &   0.95 &   M4.5 \\
  LP 717-4   &   0.51 &   0.49 &   0.79 &   0.48 &   0.72 &   1.32 &   1.98 &   0.97 &   M2.5 \\
  LP 717-3   &   0.32 &   0.33 &   0.79 &   0.33 &   0.62 &   1.97 &   2.02 &   1.24 &   M4.5 \\
  LP 892-9   &   0.45 &   0.40 &   0.82 &   0.44 &   0.72 &   1.49 &   1.97 &   0.98 &   M3.5 \\
  LP 892-32  &   0.30 &   0.29 &   0.79 &   0.33 &   0.62 &   1.85 &   2.02 &   0.96 &   M5.5 \\
  LP 892-36  &   0.37 &   0.34 &   0.73 &   0.36 &   0.62 &   1.61 &   2.00 &   0.99 &   M4.5 \\
  LP 717-33  &   0.46 &   0.46 &   0.85 &   0.46 &   0.73 &   1.40 &   1.97 &   0.98 &   M3.5 \\
  LP 718-5   &   0.20 &   0.27 &   0.85 &   0.27 &   0.61 &   2.66 &   2.16 &   1.39 &   M6.5 \\
  LP 658-106 &   0.20 &   0.22 &   0.75 &   0.25 &   0.51 &   2.77 &   2.10 &   1.43 &   M6.0 \\
  LP 120-4   &   0.32 &   0.36 &   0.85 &   0.40 &   0.71 &   1.76 &   2.03 &   1.09 &   M4.5 \\
  LP 837-20  &   0.36 &   0.39 &   0.82 &   0.39 &   0.68 &   1.72 &   2.01 &   1.33 &   M4.5 \\
  LP 659-6   &   0.35 &   0.37 &   0.77 &   0.36 &   0.62 &   1.73 &   2.00 &   1.36 &   M4.5 \\
  LP 719-10  &   0.24 &   0.31 &   0.79 &   0.30 &   0.59 &   2.27 &   2.06 &   1.44 &   M5.5 \\
  LP 120-46  &   0.28 &   0.32 &   0.84 &   0.35 &   0.67 &   1.94 &   2.03 &   0.98 &   M5.5 \\
  LP 160-22  &   0.33 &   0.35 &   0.80 &   0.35 &   0.63 &   1.90 &   2.02 &   1.71 &   M4.5 \\
  G 103-47   &   0.45 &   0.46 &   0.81 &   0.46 &   0.72 &   1.43 &   1.98 &   0.97 &   M3.5 \\
  G 251-15   &   0.38 &   0.37 &   0.75 &   0.38 &   0.64 &   1.64 &   1.99 &   1.49 &   M4.5 \\
  LP 839-29  &   0.22 &   0.34 &   0.77 &   0.24 &   0.50 &   2.53 &   2.03 &   1.66 &   M6.0 \\
  G 103-64   &   0.41 &   0.42 &   0.82 &   0.42 &   0.69 &   1.53 &   1.99 &   0.96 &   M4.0 \\
  LP 16-342  &   0.40 &   0.41 &   0.83 &   0.43 &   0.69 &   1.53 &   1.97 &   1.04 &   M4.0 \\
  LP 206-11  &   0.19 &   0.17 &   0.78 &   0.25 &   0.57 &   2.32 &   2.06 &   0.90 &   M6.5 \\
  LP 482-43  &   0.39 &   0.43 &   0.81 &   0.42 &   0.69 &   1.55 &   2.00 &   1.02 &   M4.0 \\
  LP 256-34  &   0.33 &   0.38 &   0.79 &   0.38 &   0.66 &   1.77 &   2.01 &   1.08 &   M4.5 \\
  LP 483-33  &   0.47 &   0.46 &   0.78 &   0.45 &   0.69 &   1.38 &   1.99 &   0.96 &   M3.5 \\
  LP 17-78   &   0.38 &   0.41 &   0.86 &   0.43 &   0.72 &   1.62 &   1.97 &   0.99 &   M4.5 \\
  LP 423-31  &   0.26 &   0.40 &   0.89 &   0.34 &   0.65 &   2.61 &   2.15 &   3.71 &   M7.0 \\
  LP 310-28  &   0.43 &   0.43 &   0.76 &   0.41 &   0.66 &   1.50 &   1.99 &   1.50 &   M3.5 \\
  G 40-11    &   0.41 &   0.39 &   0.80 &   0.41 &   0.68 &   1.55 &   1.99 &   0.97 &   M4.0 \\
  LP 209-4   &   0.38 &   0.43 &   0.85 &   0.42 &   0.71 &   1.58 &   1.99 &   0.96 &   M4.5 \\
  LP 209-2   &   0.28 &   0.34 &   0.78 &   0.32 &   0.59 &   2.24 &   2.06 &   2.17 &   M5.5 \\
  LP 665-6   &   0.25 &   0.24 &   0.71 &   0.26 &   0.53 &   2.25 &   2.05 &   1.28 &   M5.5 \\
  LP 785-4   &   0.28 &   0.44 &   0.63 &   0.32 &   0.59 &   2.25 &   2.10 &   1.49 &   M5.5 \\
  LP 844-4   &   0.38 &   0.42 &   0.77 &   0.38 &   0.65 &   1.67 &   1.99 &   1.58 &   M4.5 \\
 LP 726-12   &   0.54 &   \nodata &   \nodata &   0.50 &   0.73 &   1.32 &   1.98 &   1.50 & M2.5 \\
  LP 209-59  &   0.28 &   0.28 &   0.82 &   0.34 &   0.65 &   1.83 &   2.02 &   0.96 &   M5.5 \\
  LP 164-63  &   0.30 &   0.27 &   0.71 &   0.32 &   0.59 &   1.84 &   1.99 &   1.15 &   M5.0 \\
  LP 209-68  &   0.31 &   0.33 &   0.82 &   0.36 &   0.64 &   1.70 &   1.99 &   0.94 &   M5.0 \\
  LP 844-33  &   0.31 &   0.32 &   0.73 &   0.34 &   0.62 &   1.89 &   2.00 &   1.33 &   M5.0 \\
  LP 312-51  &   0.26 &   0.32 &   0.77 &   0.32 &   0.61 &   2.15 &   2.03 &   1.63 &   M5.5 \\
  LP 726-36  &   0.40 &   0.44 &   0.86 &   0.43 &   0.71 &   1.49 &   1.97 &   0.99 &   M4.0 \\
  LP 726-37  &   0.32 &   0.31 &   0.78 &   0.35 &   0.62 &   1.73 &   2.00 &   0.99 &   M5.0 \\
 LP 426-56   &   0.57 &   \nodata &   \nodata &   0.54 &   0.78 &   1.26 &   1.96 &   0.95 & M2.5 \\
 LP 427-16   &   0.55 &   \nodata &   \nodata &   0.52 &   0.77 &   1.34 &   1.96 &   0.98 & M2.5 \\
  G 195-21   &   0.37 &   0.37 &   0.75 &   0.36 &   0.62 &   1.60 &   2.01 &   1.05 &   M4.5 \\
  LP 787-17  &   0.31 &   0.30 &   0.74 &   0.33 &   0.64 &   1.98 &   2.01 &   1.88 &   M5.0 \\
  LP 313-38  &   0.31 &   0.37 &   0.85 &   0.35 &   0.65 &   1.95 &   2.00 &   1.48 &   M5.0 \\
  LP 210-74  &   0.38 &   0.43 &   0.79 &   0.40 &   0.64 &   1.45 &   1.99 &   0.94 &   M4.5 \\
  LP 787-32  &   0.28 &   0.33 &   0.80 &   0.34 &   0.65 &   1.82 &   2.00 &   0.95 &   M5.5 \\
  LP 787-45  &   0.42 &   0.43 &   0.79 &   0.42 &   0.70 &   1.46 &   1.99 &   0.96 &   M3.5 \\
  LP 728-2   &   0.38 &   0.40 &   0.86 &   0.41 &   0.73 &   1.63 &   1.99 &   0.98 &   M4.5 \\
  G 161-47   &   0.45 &   0.42 &   0.75 &   0.41 &   0.66 &   1.41 &   1.99 &   0.98 &   M3.5 \\
  LP 428-13  &   0.34 &   0.36 &   0.80 &   0.37 &   0.65 &   1.72 &   1.98 &   1.03 &   M4.5 \\
  LP 260-39  &   0.39 &   0.46 &   0.86 &   0.44 &   0.73 &   1.56 &   1.96 &   0.95 &   M4.0 \\
  LP 36-234  &   0.40 &   0.42 &   0.83 &   0.44 &   0.70 &   1.51 &   1.95 &   1.09 &   M4.0 \\
  LP 314-44  &   0.16 &   0.18 &   0.77 &   0.23 &   0.56 &   2.82 &   2.19 &   0.87 &   M6.5 \\
  LP 788-26  &   0.38 &   0.43 &   0.84 &   0.42 &   0.71 &   1.65 &   1.96 &   0.94 &   M4.5 \\
  LP 728-23  &   0.23 &   0.33 &   0.73 &   0.27 &   0.52 &   2.41 &   2.01 &   1.58 &   M5.5 \\
  LP 788-48  &   0.40 &   0.42 &   0.78 &   0.40 &   0.68 &   1.56 &   1.98 &   0.96 &   M4.0 \\
  LP 728-42  &   0.44 &   0.46 &   0.83 &   0.47 &   0.75 &   1.45 &   1.96 &   0.98 &   M3.5 \\
  LP 37-33   &   0.51 &   0.51 &   0.84 &   0.53 &   0.77 &   1.32 &   1.95 &   0.98 &   M2.5 \\
  LP 729-7   &   0.44 &   0.40 &   0.82 &   0.44 &   0.73 &   1.50 &   1.95 &   0.93 &   M3.5 \\
  LP 429-12  &   0.25 &   0.29 &   0.90 &   0.32 &   0.69 &   2.31 &   2.19 &   1.26 &   M6.5 \\
  LP 789-23  &   0.26 &   0.32 &   0.69 &   0.30 &   0.68 &   2.33 &   2.25 &   1.59 &   M7.5 \\
  LP 729-33  &   0.33 &   0.38 &   0.85 &   0.39 &   0.69 &   1.74 &   2.02 &   0.96 &   M4.5 \\
  LP 167-17  &   0.26 &   0.28 &   0.73 &   0.29 &   0.55 &   2.17 &   2.06 &   1.34 &   M5.5 \\
 G 54-18     &   0.41 &   \nodata &   \nodata &   0.44 &   0.72 &   1.48 &   1.95 &   0.93 & M4.0 \\
 G 54-19     &   0.40 &   \nodata &   \nodata &   0.38 &   0.65 &   1.72 &   1.98 &   1.34 & M4.0 \\
  LP 729-55  &   0.44 &   0.44 &   0.85 &   0.45 &   0.75 &   1.46 &   1.98 &   0.97 &   M3.5 \\
 LP 670-5    &   0.36 &   0.34 &   0.78 &   0.37 &   0.68 &   1.64 &   1.97 &   1.03 &   M4.5 \\
  LP 848-55  &   0.34 &   0.36 &   0.79 &   0.38 &   0.69 &   1.77 &   2.01 &   0.94 &   M4.5 \\
 LP 670-16   &   0.30 &   0.31 &   0.82 &   0.34 &   0.65 &   1.80 &   2.00 &   0.92 &   M5.0 \\
 LP 430-46   &   0.19 &   0.40 &   1.04 &   0.29 &   0.62 &   2.17 &   2.07 &   0.89 &   M6.5 \\
  LP 730-22  &   0.51 &   0.48 &   0.85 &   0.47 &   0.75 &   1.30 &   1.96 &   0.96 &   M2.5 \\
  LP 128-126 &   0.38 &   0.42 &   0.84 &   0.43 &   0.71 &   1.55 &   1.97 &   0.94 &   M4.5 \\
 G 58-18     &   0.51 &   \nodata &   \nodata &   0.49 &   0.75 &   1.34 &   1.99 &   0.92 & M2.5 \\
 LP 431-13   &   0.50 &   \nodata &   \nodata &   0.50 &   0.74 &   1.33 &   1.97 &   0.96 & M3.0 \\
 G 58-22     &   0.45 &   \nodata &   \nodata &   0.44 &   0.71 &   1.46 &   2.02 &   0.94 & M3.5 \\
 LP 373-35   &   0.32 &   0.34 &   0.81 &   0.38 &   0.66 &   2.03 &   2.05 &   2.26 &   M5.0 \\
 LP 431-50   &   0.44 &   \nodata &   \nodata &   0.42 &   0.69 &   1.47 &   1.99 &   0.90 & M3.5 \\
 LP 373-53   &   0.29 &   0.32 &   0.69 &   0.33 &   0.68 &   1.93 &   2.03 &   0.96 &   M5.5 \\
 G 197-1     &   0.47 &   0.51 &   0.87 &   0.48 &   0.76 &   1.43 &   1.98 &   0.95 &   M3.5 \\
 LP 214-42   &   0.32 &   0.36 &   0.77 &   0.34 &   0.60 &   2.00 &   2.02 &   1.34 &   M4.5 \\
 G 120-18    &   0.41 &   \nodata &   \nodata &   0.42 &   0.71 &   1.54 &   1.98 &   0.93 & M4.0 \\
  LP 792-6   &   0.40 &   0.41 &   0.88 &   0.43 &   0.72 &   1.52 &   2.00 &   0.96 &   M4.0 \\
 G 122-8     &   0.51 &   0.46 &   0.87 &   0.52 &   0.75 &   1.31 &   1.96 &   1.11 & M2.5 \\
 LP 19-292   &   0.46 &   0.44 &   0.82 &   0.44 &   0.71 &   1.44 &   1.97 &   0.95 &   M3.5 \\
  LP 792-14  &   0.30 &   0.36 &   0.82 &   0.32 &   0.60 &   1.96 &   2.04 &   1.75 &   M5.0 \\
 LP 264-45   &   0.25 &   0.34 &   0.85 &   0.29 &   0.59 &   2.27 &   2.09 &   1.57 &   M5.5 \\
 LP 374-99   &   0.31 &   0.46 &   0.82 &   0.36 &   0.64 &   2.08 &   2.00 &   1.60 &   M5.0 \\
 R 448       &   0.70 &   0.66 &   0.86 &   0.66 &   0.82 &   1.14 &   1.95 &   0.98 & M0.5 \\
  LP 792-59  &   0.33 &   0.40 &   0.80 &   0.33 &   0.60 &   1.80 &   2.01 &   1.39 &   M4.5 \\
  LP 792-24  &   0.44 &   0.43 &   0.80 &   0.41 &   0.71 &   1.47 &   2.00 &   1.17 &   M3.5 \\
  LP 732-76  &   0.28 &   0.32 &   0.80 &   0.31 &   0.55 &   2.06 &   2.06 &   1.29 &   M5.5 \\
  LP 792-31  &   0.40 &   0.45 &   0.84 &   0.41 &   0.69 &   1.54 &   1.98 &   0.92 &   M4.0 \\
  LP 851-68  &   0.35 &   0.38 &   0.87 &   0.38 &   0.68 &   1.64 &   2.00 &   0.92 &   M4.5 \\
 LP 38-362   &   0.47 &   0.44 &   0.82 &   0.46 &   0.72 &   1.42 &   1.96 &   0.98 & M3.5 \\
 G 197-31    &   0.45 &   0.38 &   0.76 &   0.45 &   0.71 &   1.54 &   1.95 &   0.92 & M3.5 \\
  LP 908-5   &   0.26 &   0.37 &   0.83 &   0.32 &   0.63 &   2.69 &   2.17 &   0.77 &   M6.5 \\
  LP 794-19  &   0.31 &   0.31 &   0.75 &   0.35 &   0.66 &   1.73 &   2.02 &   0.93 &   M5.0 \\
 LP 674-14   &   0.35 &   0.38 &   0.85 &   0.38 &   0.71 &   1.82 &   2.03 &   0.95 &   M4.5 \\
  LP 908-21  &   0.33 &   0.34 &   0.74 &   0.33 &   0.60 &   1.75 &   2.03 &   1.28 &   M4.5 \\
  LP 734-29  &   0.25 &   0.20 &   0.78 &   0.30 &   0.59 &   2.05 &   2.04 &   0.94 &   M5.5 \\
 LP 39-66    &   0.51 &   0.48 &   0.88 &   0.50 &   0.77 &   1.39 &   1.94 &   0.96 & M2.5 \\
  LP 794-23  &   0.27 &   0.35 &   0.77 &   0.29 &   0.56 &   2.13 &   2.02 &   1.57 &   M5.5 \\
 LP 170-66   &   0.31 &   0.33 &   0.81 &   0.34 &   0.61 &   1.80 &   2.00 &   1.00 &   M5.0 \\
  LP 794-38  &   0.37 &   0.39 &   0.82 &   0.38 &   0.67 &   1.61 &   2.02 &   0.94 &   M4.5 \\
 LP 614-67   &   0.43 &   0.49 &   0.84 &   0.45 &   0.71 &   1.46 &   1.98 &   0.97 &   M3.5 \\
  LP 794-49  &   0.37 &   0.40 &   0.82 &   0.39 &   0.67 &   1.67 &   1.98 &   1.52 &   M4.5 \\
  LHS6230    &   0.41 &   0.42 &   0.82 &   0.42 &   0.71 &   1.50 &   1.98 &   0.96 &   M4.0 \\
 G 197-53    &   0.43 &   0.49 &   0.85 &   0.45 &   0.72 &   1.47 &   1.97 &   0.98 &   M3.5 \\
 S52-34      &   0.39 &   \nodata &   \nodata &   0.38 &   0.66 &   1.83 &   1.98 &   2.04 & M4.0 \\
  LP 794-53  &   0.34 &   0.36 &   0.81 &   0.35 &   0.65 &   1.76 &   2.02 &   1.22 &   M4.5 \\
 G 148-53    &   0.52 &   \nodata &   \nodata &   0.51 &   0.77 &   1.29 &   1.96 &   0.96 & M2.5 \\
 LP 675-7    &   0.20 &   0.11 &   1.12 &   0.22 &   0.48 &   2.44 &   2.10 &   1.15 &   M6.5 \\
  LP 852-50  &   0.33 &   0.34 &   0.85 &   0.38 &   0.69 &   1.73 &   2.03 &   1.05 &   M4.5 \\
  LP 909-5   &   0.36 &   0.39 &   0.84 &   0.38 &   0.67 &   1.64 &   2.00 &   0.98 &   M4.5 \\
  LP 909-6   &   0.38 &   0.42 &   0.84 &   0.40 &   0.68 &   1.60 &   2.00 &   0.98 &   M4.5 \\
 LP 321-38   &   0.40 &   0.41 &   0.85 &   0.41 &   0.67 &   1.56 &   1.99 &   0.99 &   M4.0 \\
 G 59-34     &   0.34 &   \nodata &   \nodata &   0.33 &   0.63 &   1.78 &   1.97 &   1.24 & M4.5 \\
 LP 377-54   &   0.35 &   \nodata &   \nodata &   0.39 &   0.69 &   1.71 &   1.97 &   0.91 & M4.5 \\
  LP 853-27  &   0.36 &   0.40 &   0.80 &   0.37 &   0.66 &   1.81 &   2.04 &   1.53 &   M4.5 \\
 G 61-10     &   0.43 &   \nodata &   \nodata &   0.43 &   0.70 &   1.43 &   2.04 &   1.00 & M3.5 \\
 LP 95-334   &   0.45 &   0.45 &   0.80 &   0.46 &   0.72 &   1.43 &   1.97 &   0.94 &   M3.5 \\
 G 61-13     &   0.39 &   \nodata &   \nodata &   0.44 &   0.71 &   1.56 &   1.94 &   0.95 & M4.0 \\
  LP 853-38  &   0.47 &   0.47 &   0.87 &   0.44 &   0.72 &   1.39 &   1.99 &   0.96 &   M3.5 \\
 LP 20-439   &   0.47 &   0.45 &   0.83 &   0.46 &   0.74 &   1.42 &   1.98 &   0.96 &   M3.5 \\
 LP 676-70   &   0.44 &   0.44 &   0.82 &   0.43 &   0.72 &   1.42 &   1.97 &   0.94 &   M3.5 \\
 LP 377-90   &   0.81 &   \nodata &   \nodata &   0.73 &   0.87 &   1.06 &   1.98 &   0.94 & M0.5 \\
 LP 131-75   &   0.33 &   0.34 &   0.84 &   0.35 &   0.64 &   1.88 &   2.02 &   0.96 &   M4.5 \\
 LP 496-48   &   0.29 &   0.33 &   0.84 &   0.37 &   0.68 &   1.84 &   2.02 &   0.89 &   M5.5 \\
  LP 172-4   &   0.31 &   0.31 &   0.75 &   0.34 &   0.64 &   1.81 &   1.98 &   0.98 &   M5.0 \\
 LP 267-403  &   0.35 &   0.35 &   0.81 &   0.38 &   0.67 &   1.66 &   2.02 &   0.93 &   M4.5 \\
 LP 20-514   &   0.57 &   0.52 &   0.81 &   0.49 &   0.73 &   1.30 &   1.98 &   1.14 &   M2.5 \\
  LP 796-24  &   0.35 &   0.40 &   0.81 &   0.37 &   0.65 &   1.71 &   2.02 &   1.14 &   M4.5 \\
  LP 736-27  &   0.36 &   0.38 &   0.81 &   0.37 &   0.65 &   1.64 &   2.00 &   1.22 &   M4.5 \\
 LP 172-53   &   0.40 &   0.42 &   0.86 &   0.43 &   0.71 &   1.59 &   2.00 &   0.94 &   M4.0 \\
 LP 21-95    &   0.77 &   0.74 &   0.91 &   0.77 &   0.89 &   1.10 &   1.92 &   0.96 & M0.5 \\
  LP 910-62  &   0.33 &   0.35 &   0.73 &   0.34 &   0.62 &   1.79 &   2.01 &   1.40 &   M4.5 \\
 LP 617-34   &   0.36 &   0.41 &   0.85 &   0.40 &   0.69 &   1.73 &   1.99 &   1.62 &   M4.5 \\
 LP 323-26   &   0.60 &   \nodata &   \nodata &   0.58 &   0.80 &   1.24 &   1.95 &   0.94 & M1.5 \\
 LP 218-89   &   0.25 &   0.26 &   0.78 &   0.29 &   0.59 &   2.11 &   2.06 &   0.93 &   M5.5 \\
 LP 132-189  &   0.65 &   0.59 &   0.82 &   0.61 &   0.81 &   1.18 &   1.93 &   0.99 & M1.5 \\
 G 199-169   &   0.50 &   0.48 &   0.81 &   0.48 &   0.72 &   1.35 &   1.94 &   0.97 & M3.0 \\
 LP 96-136   &   0.72 &   0.67 &   0.89 &   0.68 &   0.83 &   1.13 &   1.93 &   0.99 & M0.5 \\
 LP 437-81   &   0.32 &   0.34 &   0.80 &   0.35 &   0.64 &   1.82 &   2.02 &   0.96 &   M5.0 \\
 LP 219-28   &   0.39 &   0.40 &   0.79 &   0.40 &   0.69 &   1.52 &   1.99 &   0.93 &   M4.0 \\
 LP 21-586   &   0.57 &   0.48 &   0.80 &   0.50 &   0.73 &   1.28 &   1.95 &   0.96 & M2.5 \\
 G 200-4     &   0.42 &   0.43 &   0.83 &   0.45 &   0.71 &   1.45 &   1.93 &   0.98 & M3.5 \\
  LP 856-6   &   0.39 &   0.41 &   0.83 &   0.40 &   0.71 &   1.49 &   1.99 &   0.93 &   M4.0 \\
  LP 798-49  &   0.37 &   0.44 &   0.87 &   0.40 &   0.71 &   1.60 &   2.01 &   0.95 &   M4.5 \\
 LP 220-13   &   0.25 &   0.33 &   0.87 &   0.26 &   0.55 &   2.78 &   2.17 &   1.53 &   M7.0 \\
 LP 133-377  &   0.36 &   0.40 &   0.82 &   0.38 &   0.64 &   1.75 &   1.99 &   1.46 &   M4.5 \\
  LP 912-49  &   0.25 &   0.36 &   0.85 &   0.31 &   0.62 &   2.17 &   2.02 &   1.30 &   M5.5 \\
 LP 220-50   &   0.29 &   0.37 &   0.85 &   0.33 &   0.62 &   1.98 &   2.03 &   1.42 &   M5.5 \\
 LP 679-32   &   0.27 &   0.35 &   0.92 &   0.35 &   0.69 &   1.91 &   2.08 &   0.92 &   M5.5 \\
 G 124-13    &   0.39 &   0.46 &   0.88 &   0.42 &   0.70 &   1.54 &   1.99 &   0.97 &   M4.0 \\
 LP 325-4    &   0.31 &   0.34 &   0.85 &   0.36 &   0.66 &   1.78 &   2.01 &   1.05 &   M5.0 \\
 LP 325-24   &   0.35 &   0.42 &   0.82 &   0.37 &   0.63 &   1.82 &   2.00 &   1.54 &   M4.5 \\
 LP 381-49   &   0.32 &   \nodata &   \nodata &   0.25 &   0.56 &   2.06 &   2.02 &   1.54 & M4.5 \\
 LP 740-6    &   0.31 &   0.31 &   0.75 &   0.32 &   0.60 &   1.72 &   2.00 &   1.45 &   M5.0 \\
  LP 800-58  &   0.29 &   0.45 &   0.84 &   0.30 &   0.58 &   2.40 &   2.13 &   2.02 &   M6.5 \\
 LP 500-35   &   0.19 &   0.16 &   0.78 &   0.25 &   0.60 &   2.47 &   2.16 &   0.84 &   M6.5 \\
 LP 740-58   &   0.38 &   0.37 &   0.81 &   0.37 &   0.64 &   1.69 &   2.02 &   1.33 &   M4.5 \\
 LP 740-25   &   0.38 &   0.39 &   0.82 &   0.40 &   0.70 &   1.58 &   1.99 &   0.95 &   M4.5 \\
 LP 221-151  &   0.41 &   0.45 &   0.88 &   0.44 &   0.72 &   1.48 &   1.99 &   0.94 &   M3.5 \\
 LP 325-68   &   0.36 &   0.44 &   0.85 &   0.39 &   0.67 &   1.73 &   1.99 &   1.25 &   M4.5 \\
  LP 858-8   &   0.34 &   0.33 &   0.81 &   0.34 &   0.62 &   1.74 &   1.99 &   1.37 &   M4.5 \\
 LP 740-44   &   0.27 &   0.36 &   0.79 &   0.30 &   0.58 &   1.96 &   2.05 &   1.24 &   M5.5 \\
  LP 914-13  &   0.47 &   0.48 &   0.84 &   0.45 &   0.73 &   1.39 &   2.00 &   0.96 &   M3.5 \\
  LP 858-20  &   0.36 &   0.41 &   0.78 &   0.37 &   0.64 &   1.80 &   2.01 &   1.52 &   M4.5 \\
  LP 914-18  &   0.31 &   0.26 &   0.85 &   0.37 &   0.70 &   1.83 &   2.02 &   0.89 &   M5.0 \\
 LP 272-8    &   0.29 &   0.31 &   0.79 &   0.35 &   0.65 &   1.88 &   1.97 &   0.95 &   M5.5 \\
 LP 272-15   &   0.50 &   0.51 &   0.87 &   0.50 &   0.76 &   1.40 &   1.93 &   0.95 & M3.0 \\
 LP 441-34   &   0.20 &   0.32 &   0.82 &   0.25 &   0.57 &   2.63 &   2.21 &   1.37 &   M7.0 \\
  LP 914-39  &   0.44 &   0.53 &   0.86 &   0.48 &   0.75 &   1.42 &   1.97 &   0.99 &   M3.5 \\
 LP 98-370   &   0.53 &   0.49 &   0.83 &   0.50 &   0.76 &   1.39 &   1.95 &   0.95 &   M2.5 \\
  LP 914-41  &   0.31 &   0.28 &   0.75 &   0.37 &   0.70 &   2.13 &   2.03 &   1.61 &   M5.0 \\
  LP 859-1   &   0.28 &  -0.12 &   1.02 &   0.27 &   0.64 &   2.90 &   2.28 &   1.25 &   M7.5 \\
 LP 442-72   &   0.43 &   0.50 &   0.86 &   0.47 &   0.74 &   1.48 &   1.95 &   0.96 &   M3.5 \\
 LP 222-65   &   0.23 &   0.22 &   0.79 &   0.31 &   0.63 &   2.33 &   2.09 &   2.34 &   M5.5 \\
 LP 136-136  &   0.39 &   0.34 &   0.80 &   0.39 &   0.67 &   1.67 &   1.97 &   1.00 &   M4.0 \\
 LP 443-16   &   0.36 &   0.43 &   0.86 &   0.43 &   0.71 &   1.67 &   1.99 &   1.11 &   M4.5 \\
  LP 443-17  &   0.31 &   0.31 &   0.78 &   0.35 &   0.65 &   1.78 &   2.00 &   0.97 &   M5.0 \\
  LP 916-16  &   0.38 &   0.44 &   0.91 &   0.40 &   0.69 &   1.58 &   1.97 &   0.92 &   M4.5 \\
 LP 177-102  &   0.40 &   0.42 &   0.80 &   0.43 &   0.70 &   1.59 &   1.97 &   1.26 &   M4.0 \\
 LP 22-420   &   0.34 &   0.34 &   0.80 &   0.36 &   0.61 &   1.87 &   1.96 &   1.50 &   M4.5 \\
  LP 860-46  &   0.38 &   0.31 &   1.07 &   0.34 &   0.69 &   2.16 &   2.09 &   2.01 &   M5.5 \\
 G 180-17    &   0.42 &   0.38 &   0.81 &   0.44 &   0.72 &   1.53 &   1.97 &   0.93 & M3.5 \\
 G 225-41    &   0.57 &   0.55 &   0.87 &   0.56 &   0.79 &   1.29 &   1.93 &   0.97 & M2.5 \\
  LP 385-9   &   0.35 &   0.42 &   0.76 &   0.38 &   0.68 &   1.65 &   1.98 &   0.99 &   M4.5 \\
 LP 224-38   &   0.23 &   0.26 &   0.86 &   0.30 &   0.64 &   2.18 &   2.08 &   0.94 &   M6.0 \\
  BD12:4492B &   0.50 &   0.49 &   0.84 &   0.47 &   0.74 &   1.34 &   1.99 &   0.98 &   M3.0 \\
  LP 177-391 &   0.36 &   0.37 &   0.82 &   0.40 &   0.70 &   1.65 &   1.99 &   0.98 &   M4.5 \\
  LP 917-23  &   0.39 &   0.41 &   0.85 &   0.41 &   0.72 &   1.58 &   2.00 &   0.97 &   M4.0 \\
 G  225-54   &   0.34 &   0.37 &   0.83 &   0.38 &   0.65 &   1.88 &   1.95 &   1.79 &   M4.5 \\
 LP 445-56   &   0.92 &   \nodata &   \nodata &   0.92 &   0.94 &   1.02 &   1.97 &   0.95 & K7 \\
 LP 43-79    &   0.47 &   0.41 &   0.78 &   0.41 &   0.65 &   1.51 &   1.94 &   1.21 & M3.5 \\
  G 202-60   &   0.35 &   0.42 &   0.86 &   0.41 &   0.70 &   1.65 &   2.00 &   1.01 &   M4.5 \\
 LP 275-74   &   0.25 &   0.27 &   0.78 &   0.31 &   0.62 &   2.07 &   2.01 &   1.03 &   M5.5 \\
 LP 276-22   &   0.19 &   0.21 &   0.83 &   0.27 &   0.61 &   2.29 &   2.11 &   0.90 &   M6.5 \\
  LP 226-11  &   0.40 &   0.39 &   0.76 &   0.39 &   0.65 &   1.67 &   1.96 &   1.35 &   M4.0 \\
  LP 226-38  &   0.37 &   0.36 &   0.77 &   0.36 &   0.63 &   1.75 &   1.99 &   1.87 &   M4.5 \\
 LP 446-34   &   0.46 &   \nodata &   \nodata &   0.48 &   0.74 &   1.40 &   1.97 &   0.93 & M3.5 \\
  G 203-50   &   0.34 &   0.32 &   0.74 &   0.35 &   0.60 &   1.66 &   1.98 &   1.28 &   M4.5 \\
 G 240-52    &   0.48 &   0.44 &   0.85 &   0.47 &   0.74 &   1.44 &   1.95 &   0.94 & M3.5 \\
  LP 447-35  &   0.40 &   0.42 &   0.85 &   0.45 &   0.74 &   1.55 &   1.98 &   0.95 &   M4.0 \\
 LP 507-15   &   0.32 &   0.37 &   0.91 &   0.40 &   0.71 &   1.65 &   1.99 &   0.90 &   M4.5 \\
 LP 807-62   &   0.53 &   0.55 &   0.88 &   0.56 &   0.78 &   1.28 &   1.96 &   0.98 &   M2.5 \\
  LP 332-33  &   0.37 &   0.39 &   0.83 &   0.39 &   0.69 &   1.64 &   1.98 &   0.94 &   M4.5 \\
 LP 278-44   &   0.19 &   0.20 &   0.81 &   0.25 &   0.57 &   2.52 &   2.07 &   0.96 &   M6.5 \\
  LP 278-50  &   0.34 &   0.38 &   0.86 &   0.39 &   0.69 &   1.66 &   2.00 &   1.01 &   M4.5 \\
 LHS 3350    &   0.48 &   0.47 &   0.87 &   0.45 &   0.73 &   1.40 &   1.96 &   0.94 & M3.5 \\
 LP 71-82    &   0.33 &   0.34 &   0.73 &   0.35 &   0.60 &   1.91 &   1.98 &   1.54 &   M4.5 \\
  G 206-3    &   0.47 &   0.45 &   0.76 &   0.44 &   0.68 &   1.38 &   1.95 &   0.97 &   M3.5 \\
 G 183-39    &   0.48 &   \nodata &   \nodata &   0.48 &   0.74 &   1.37 &   1.97 &   1.02 & M3.5 \\
  G 205-21   &   0.44 &   0.49 &   0.84 &   0.47 &   0.74 &   1.43 &   1.94 &   0.95 &   M3.5 \\
 LP 182-4    &   0.29 &   0.29 &   0.87 &   0.38 &   0.68 &   1.78 &   2.00 &   0.88 &   M5.5 \\
  G 205-26   &   0.46 &   0.49 &   0.70 &   0.44 &   0.66 &   1.40 &   1.98 &   1.20 &   M3.5 \\
 LP 335-12   &   0.20 &   0.30 &   0.80 &   0.23 &   0.52 &   3.24 &   2.17 &   1.21 &   M6.5 \\
 LP 391-12   &   0.94 &   \nodata &   \nodata &   0.89 &   0.95 &   1.01 &   1.97 &   0.96 & K7 \\
  G 206-41   &   0.36 &   0.35 &   0.73 &   0.37 &   0.64 &   1.61 &   2.00 &   1.00 &   M4.5 \\
  G 259-33   &   0.62 &   0.58 &   0.82 &   0.56 &   0.76 &   1.21 &   1.96 &   0.99 &   M1.5 \\
 LHS 3406    &   0.23 &   0.16 &   1.06 &   0.30 &   0.66 &   2.77 &   2.23 &   1.83 & M7.5 \\
 G 184-22    &   0.48 &   \nodata &   \nodata &   0.44 &   0.68 &   1.32 &   2.02 &   0.99 & M3.5 \\
 LP 141-7    &   0.40 &   0.41 &   0.81 &   0.43 &   0.69 &   1.53 &   1.94 &   0.98 &   M4.0 \\
  LP 141-11  &   0.41 &   0.49 &   0.84 &   0.45 &   0.72 &   1.50 &   1.95 &   0.97 &   M4.0 \\
 LP 230-40   &   0.26 &   0.30 &   0.74 &   0.34 &   0.62 &   1.93 &   1.99 &   1.55 &   M5.5 \\
 LP 754-14   &   0.21 &   0.31 &   0.82 &   0.31 &   0.64 &   2.22 &   2.11 &   0.92 &   M6.0 \\
  LP 694-36  &   0.37 &   0.38 &   0.78 &   0.39 &   0.64 &   1.69 &   1.99 &   1.19 &   M4.5 \\
  G 144-18   &   0.42 &   0.45 &   0.80 &   0.42 &   0.68 &   1.46 &   1.98 &   0.98 &   M3.5 \\
  LP 871-38  &   0.33 &   0.37 &   0.79 &   0.33 &   0.60 &   1.89 &   1.98 &   1.73 &   M4.5 \\
 LP 927-32   &   0.22 &   0.28 &   0.84 &   0.33 &   0.65 &   2.20 &   2.10 &   0.92 &   M6.0 \\
  LP 636-16  &   0.35 &   0.36 &   0.71 &   0.35 &   0.60 &   1.69 &   2.01 &   1.26 &   M4.5 \\
 LP 396-18   &   0.37 &   0.41 &   0.85 &   0.42 &   0.70 &   1.57 &   1.95 &   0.94 &   M4.5 \\
  LP 516-31  &   0.45 &   0.48 &   0.84 &   0.49 &   0.76 &   1.42 &   1.97 &   0.94 &   M3.5 \\
 R 772       &   0.50 &   \nodata &   \nodata &   0.52 &   0.79 &   1.32 &   1.97 &   0.95 & M3.0 \\
  LP 397-8   &   0.39 &   0.41 &   0.83 &   0.43 &   0.72 &   1.55 &   1.98 &   0.97 &   M4.0 \\
 LP 397-10   &   0.22 &   0.27 &   0.85 &   0.29 &   0.60 &   2.37 &   2.08 &   1.51 &   M6.0 \\
 LP 457-38   &   0.67 &   \nodata &   \nodata &   0.64 &   0.82 &   1.16 &   1.97 &   0.94 & M1.0 \\
 LP 698-2    &   0.25 &   0.31 &   0.88 &   0.35 &   0.69 &   2.03 &   2.05 &   0.98 &   M6.0 \\
  LP 758-16  &   0.29 &   0.25 &   0.70 &   0.30 &   0.56 &   1.66 &   1.99 &   0.93 &   M5.5 \\
  LP 930-22  &   0.33 &   0.31 &   0.81 &   0.38 &   0.68 &   1.73 &   2.01 &   0.99 &   M4.5 \\
  LP 698-29  &   0.40 &   0.42 &   0.83 &   0.44 &   0.72 &   1.55 &   1.97 &   1.00 &   M4.0 \\
  LP 874-18  &   0.30 &   0.30 &   0.78 &   0.35 &   0.63 &   1.77 &   2.00 &   0.99 &   M5.0 \\
  LP 983-5   &   0.45 &   0.44 &   0.78 &   0.44 &   0.67 &   1.47 &   1.90 &   1.27 &   M3.5 \\
 LP 638-50   &   0.26 &   0.32 &   0.81 &   0.33 &   0.61 &   2.13 &   2.02 &   1.23 &   M5.5 \\
  LP 759-23  &   0.35 &   0.38 &   0.82 &   0.40 &   0.68 &   1.75 &   2.01 &   1.42 &   M4.5 \\
 LP 759-25   &   0.21 &   0.29 &   0.77 &   0.27 &   0.56 &   2.46 &   2.05 &   1.34 &   M6.0 \\
  LP 699-32  &   0.28 &   0.31 &   0.75 &   0.31 &   0.59 &   2.17 &   2.05 &   1.60 &   M5.5 \\
  LP 759-47  &   0.31 &   0.29 &   0.81 &   0.36 &   0.69 &   1.83 &   2.04 &   0.97 &   M5.0 \\
 LP 1032-84  &   0.27 &   0.33 &   0.87 &   0.32 &   0.62 &   1.86 &   2.02 &   0.95 & M5.5 \\
 CD-24:17099B&   0.87 &   \nodata &   \nodata &   0.80 &   0.90 &   1.04 &   1.97 &   0.99 & K7   \\
  LP 983-134 &   0.33 &   0.45 &   0.82 &   0.34 &   0.59 &   2.03 &   1.94 &   1.76 &   M4.5 \\
  LP 700-2   &   0.39 &   0.38 &   0.80 &   0.42 &   0.69 &   1.54 &   1.98 &   0.97 &   M4.5 \\
  LP 820-19  &   0.28 &   0.32 &   0.71 &   0.29 &   0.53 &   2.41 &   2.05 &   2.42 &   M5.5 \\
  G 215-48   &   0.43 &   0.42 &   0.76 &   0.42 &   0.68 &   1.46 &   1.97 &   0.96 &   M3.5 \\
  LP 876-6   &   0.39 &   0.43 &   0.85 &   0.44 &   0.73 &   1.56 &   1.96 &   0.95 &   M4.0 \\
  LP 821-14  &   0.42 &   0.44 &   0.85 &   0.47 &   0.73 &   1.49 &   1.96 &   0.98 &   M3.5 \\
 LP 237-32   &   0.44 &   0.44 &   0.81 &   0.40 &   0.65 &   1.51 &   1.97 &   1.39 & M3.5 \\
 LP 521-18   &   0.27 &   0.33 &   0.82 &   0.32 &   0.59 &   2.30 &   2.03 &   1.53 &   M5.5 \\
 LP 401-10   &   0.25 &   0.35 &   0.81 &   0.31 &   0.59 &   2.32 &   2.05 &   1.73 &   M5.5 \\
  G 128-35   &   0.37 &   0.40 &   0.75 &   0.38 &   0.61 &   1.75 &   2.01 &   1.80 &   M4.5 \\
  LP 985-98  &   0.30 &   0.46 &   0.74 &   0.33 &   0.62 &   2.14 &   1.97 &   1.60 &   M5.0 \\
 LP 702-50   &   0.23 &   0.28 &   0.92 &   0.29 &   0.55 &   2.46 &   2.03 &   1.11 &   M5.5 \\
 LP 934-33   &   0.26 &   0.31 &   0.77 &   0.31 &   0.57 &   2.20 &   2.00 &   1.87 &   M5.5 \\
  LP 346-21  &   0.33 &   0.31 &   0.76 &   0.35 &   0.62 &   1.77 &   2.00 &   1.10 &   M4.5 \\
 R 247       &   0.65 &   0.58 &   0.85 &   0.54 &   0.79 &   1.18 &   1.97 &   0.98 & M1.5 \\
  G 273-77   &   0.51 &   0.49 &   0.79 &   0.50 &   0.74 &   1.33 &   1.98 &   0.98 &   M2.5 \\
  LP 763-36  &   0.36 &   0.38 &   0.82 &   0.40 &   0.69 &   1.68 &   1.99 &   0.95 &   M4.5 \\
 LP 763-3    &   0.23 &   0.31 &   0.78 &   0.29 &   0.57 &   2.48 &   2.06 &   1.84 &   M5.5 \\
 LP 763-38   &   0.20 &   0.73 &   0.82 &   0.26 &   0.60 &   2.50 &   2.24 &   1.36 &   M7.5 \\
  LP 703-42  &   0.35 &   0.32 &   0.83 &   0.40 &   0.69 &   1.75 &   1.99 &   1.07 &   M4.5 \\
  LP 763-61  &   0.32 &   0.37 &   0.79 &   0.33 &   0.59 &   2.00 &   2.01 &   2.29 &   M4.5 \\
 LP 239-52   &   0.28 &   0.31 &   0.85 &   0.36 &   0.66 &   1.83 &   2.00 &   0.91 &   M5.5 \\
  LP 239-57  &   0.32 &   0.37 &   0.79 &   0.36 &   0.64 &   1.96 &   2.01 &   1.53 &   M5.0 \\
  G 130-31   &   0.36 &   0.46 &   0.85 &   0.42 &   0.70 &   1.75 &   1.99 &   1.81 &   M4.5 \\
\enddata
\tablecomments{ 
}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrrrrrrrc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{17}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Photometry of NLTT dwarfs}
\tablehead{\colhead{name} &
\colhead{ $\alpha$ (2000)} & \colhead{$\delta$} & \colhead{V} &
\colhead { (B-V)} & \colhead { (V-R)} & \colhead { (V-R)} & \colhead { n$_{obs}$} & 
\colhead {$\sigma_V$} &\colhead {$\sigma_{B-V}$} &\colhead {$\sigma_{V-R}$} &\colhead {$\sigma_{V-I}$} &
\colhead {J} &  \colhead {H} 
&\colhead {K$_S$} & \colhead{M$_J$} & \colhead{d (pc.)}}
\startdata
 644- 39     & 0:06:13.0& -2:32:10&  14.622& \nodata&   1.203&   2.782&  2& 14&  0&  4& 10&  10.236&   9.613&   9.312&   8.17$\pm$0.25&   25.9 \\
 880-769     & 0:16:03.3&-30:58:42&  13.719& \nodata&   0.988&   2.104&  1&\nodata &\nodata &\nodata &\nodata &  10.449&   9.890&   9.605&   6.48$\pm$0.25&   62.2 \\
 584- 94*    & 0:17:40.6& -1:22:40&  12.886&   1.457&   1.049&   2.390&  1&\nodata &\nodata &\nodata &\nodata &   9.261&   8.567&   8.370&   6.98$\pm$0.25&   28.6 \\
 825- 48     & 0:20:50.5&-25:34:05&  12.551& \nodata&   0.953&   1.982&  1&\nodata &\nodata &\nodata &\nodata &   9.518&   8.821&   8.614&   6.23$\pm$0.25&   45.5 \\
 705- 15     & 0:21:39.4& -9:00:24&  13.939& \nodata&   1.175&   2.703&  2& 14&  0&  6&  7&   9.732&   9.159&   8.879&   7.97$\pm$0.25&   22.5 \\
 705- 22     & 0:24:25.1&-12:17:24&  12.245&   1.497&   1.011&   2.227&  1&\nodata &\nodata &\nodata &\nodata &   8.808&   8.191&   7.949&   6.71$\pm$0.25&   26.3 \\
 645- 48     & 0:34:38.9& -2:25:00&  11.952&   1.496&   0.999&   2.167&  1&\nodata &\nodata &\nodata &\nodata &   8.569&   7.948&   7.685&   6.66$\pm$0.25&   24.1 \\
 705- 65     & 0:35:38.0&-10:04:18&  11.831&   1.523&   1.025&   2.263&  1&\nodata &\nodata &\nodata &\nodata &   8.314&   7.737&   7.519&   6.77$\pm$0.25&   20.3 \\
 825-556     & 0:36:51.9&-26:15:33&  14.704& \nodata&   1.136&   2.591&  2& 53&  0&  0&  0&  10.647&  10.053&   9.786&   7.81$\pm$0.25&   37.0 \\
 826-141     & 0:50:16.0&-24:42:15&  13.947& \nodata&   1.018&   2.208&  1&\nodata &\nodata &\nodata &\nodata &  10.562&   9.955&   9.663&   6.67$\pm$0.25&   60.0 \\
 826-319     & 0:58:02.5&-23:20:42&  14.083& \nodata&   1.086&   2.446&  2&  7&  0&  0&  9&  10.349&   9.758&   9.482&   7.11$\pm$0.25&   44.5 \\
 586- 43     & 1:01:24.6& -1:05:58&  13.385& \nodata&   1.173&   2.713&  1&\nodata &\nodata &\nodata &\nodata &   9.243&   8.637&   8.333&   7.73$\pm$0.25&   20.0 \\
 766- 98     & 1:07:23.4&-17:37:41&  11.185&   1.228&   0.765&   1.424&  1&\nodata &\nodata &\nodata &\nodata &   8.869&   8.250&   8.099&   5.37$\pm$0.25&   50.1 \\
 707- 16     & 1:10:17.4&-11:51:17&  12.663&   1.544&   1.143&   2.632&  2& 16&  4&  5&  9&   8.622&   7.956&   7.656&   7.63$\pm$0.25&   15.8 \\
 - 1:167B*   & 1:18:40.1&  0:52:27&  10.689&   1.395&   0.868&   1.679&  1&\nodata &\nodata &\nodata &\nodata &   8.003&   7.366&   7.165&   5.77$\pm$0.25&   27.9 \\
  G 274-24$^1$   & 1:24:27.6&-33:55:08&  14.30:& \nodata&   1.26:&   2.3:&  2& 45&  0& 12& 28&  10.00:&   9.46:&   9.03:&   8.48$\pm$0.25&   14.3 \\
 939- 44*    & 1:24:30.6&-33:55:01&  15.490& \nodata&   1.356&   3.146&  2& 19&  0& 13& 12&  10.539&  10.002&   9.664&   9.26$\pm$0.25&   18.0 \\
 767- 86     & 1:28:13.6&-16:14:29&  14.345& \nodata&   1.062&   2.362&  1&\nodata &\nodata &\nodata &\nodata &   9.700&   9.071&   8.834&   5.99$\pm$0.25&   55.2 \\
 767- 86     & 1:28:13.6&-16:14:29&  12.564&   1.476&   0.920&   1.859&  1&\nodata &\nodata &\nodata &\nodata &   9.700&   9.071&   8.834&   5.99$\pm$0.25&   55.2 \\
 768-113     & 1:33:58.0&-17:38:23&  13.009& \nodata&   1.175&   2.698&  2& 16&  0&  1&  7&   8.876&   8.268&   8.003&   7.66$\pm$0.33&   17.5 \\
 991- 84     & 1:39:21.7&-39:36:08&  14.517& \nodata&   1.489&   3.412&  2&  7&  0&  1&  3&   9.190&   8.612&   8.297&   9.59$\pm$0.25&    8.3 \\
 768-712     & 1:47:07.7&-14:24:44&  13.206& \nodata&   1.136&   2.601&  2& 30&  0&  7& 19&   9.202&   8.664&   8.371&   7.46$\pm$0.25&   22.3 \\
 708-634     & 1:50:56.4& -9:37:03&  11.329&   1.438&   0.896&   1.775&  1&\nodata &\nodata &\nodata &\nodata &   8.604&   7.860&   7.663&   5.88$\pm$0.25&   35.0 \\
 768-673*    & 1:54:20.9&-15:43:47&  13.805& \nodata&   1.040&   2.297&  2& 17&  0& 13& 26&  10.257&   9.732&   9.446&   6.82$\pm$0.25&   48.8 \\
   G 75-22   & 2:33:21.6& -5:34:25&  12.358&   1.263&   0.765&   1.485&  1&\nodata &\nodata &\nodata &\nodata &   9.943&   9.260&   9.160&   5.47$\pm$0.25&   78.3 \\
 886- 72     & 2:36:37.6&-31:14:01&  14.037& \nodata&   1.098&   2.501&  2& 13&  0& 10& 14&  10.298&   9.644&   9.396&   7.14$\pm$0.25&   42.9 \\
  G 75-35    & 2:41:15.1& -4:32:17&  13.800& \nodata&   1.297&   3.007&  2&  2&  0&  7&  1&   9.181&   8.566&   8.269&   8.71$\pm$0.37&   12.4 \\
   G 77-24   & 3:07:32.0& -6:36:46&  15.422& \nodata&   1.372&   3.161&  3& 57&  0& 55& 57&  10.393&   9.812&   9.509&   9.30$\pm$0.25&   16.5 \\
 G 160-54    & 4:13:45.8& -5:09:04&  14.210& \nodata&   1.262&   2.927&  3& 14&  0&  7& 10&   9.746&   9.089&   8.843&   8.81$\pm$0.25&   15.4 \\
 775- 48     & 4:31:19.7&-15:38:19&  10.696&   1.102&   0.678&   1.265&  2&  0&  3&  4&  1&   8.630&   7.968&   7.826&   5.16$\pm$0.25&   49.4 \\
 891- 46     & 4:59:24.3&-30:55:57&  14.945& \nodata&   1.291&   3.002&  5& 23&  0& 10& 18&  10.247&   9.637&   9.351&   9.08$\pm$0.25&   17.1 \\
 892- 22     & 5:13:47.2&-31:19:34&  14.451& \nodata&   1.194&   2.764&  3&  2&  0&  3&  4&  10.155&   9.609&   9.308&   8.06$\pm$0.25&   26.2 \\
 892- 40     & 5:21:15.8&-32:21:26&  14.243& \nodata&   1.145&   2.671&  4& 13&  0& 13& 15&  10.082&   9.509&   9.227&   7.92$\pm$0.25&   27.0 \\
 837- 16     & 5:43:04.5&-26:35:39&  15.245& \nodata&   1.289&   3.005&  4&  9&  0& 14& 11&  10.571&   9.979&   9.727&   9.03$\pm$0.25&   20.3 \\
 893- 17     & 5:45:50.3&-27:09:49&  14.415& \nodata&   1.252&   2.893&  4& 14&  0&  8&  6&   9.972&   9.436&   9.108&   8.55$\pm$0.32&   19.2 \\
 664- 13     & 8:05:36.9& -9:32:37&  15.127& \nodata&   1.322&   3.095&  4& 15&  0& 14&  8&  10.333&   9.801&   9.467&   9.16$\pm$0.25&   17.1 \\
  G 41-8     & 8:56:19.5& 12:39:50&  14.465& \nodata&   1.369&   3.174&  6& 23&  0& 13& 21&   9.582&   8.989&   8.718&   9.25$\pm$0.25&   11.6 \\
 487- 10     & 9:11:31.9& 12:37:24&  13.022& \nodata&   1.040&   2.332&  4&  9&  0&  1&  6&   9.402&   8.772&   8.564&   6.94$\pm$0.25&   31.0 \\
 787-  8     & 9:12:32.2&-17:11:22&  14.148& \nodata&   1.171&   2.716&  3&  6&  0&  8& 14&   9.946&   9.301&   9.018&   8.07$\pm$0.25&   23.8 \\
 787- 23     & 9:19:53.3&-18:48:36&  14.561& \nodata&   1.121&   2.569&  4& 17&  0&  7& 18&  10.602&   9.960&   9.715&   7.45$\pm$0.25&   42.7 \\
  G 162-22   &10:10:47.1& -5:07:31&  14.913& \nodata&   1.259&   2.912&  4&  6&  0& 11& 20&  10.397&   9.758&   9.446&   8.80$\pm$0.25&   20.9 \\
 490- 42     &10:37:55.2& 12:46:36&  12.507&   1.558&   1.087&   2.458&  4&  7&  8&  4&  7&   8.785&   8.140&   7.900&   7.11$\pm$0.25&   21.7 \\
 490- 63     &10:44:18.8& 12:25:11&  13.518& \nodata&   1.140&   2.631&  4& 15&  0&  9& 12&   9.412&   8.773&   8.517&   7.90$\pm$0.25&   20.0 \\
 491- 51     &11:03:21.3& 13:37:57&  12.992&   1.658&   1.195&   2.752&  5& 36& 28& 11& 17&   8.731&   8.138&   7.860&   8.07$\pm$0.25&   13.6 \\
 672-  2*    &11:08:06.5& -5:13:46&  12.566&   1.509&   1.075&   2.428&  1&\nodata &\nodata &\nodata &\nodata &   8.793&   8.130&   7.923&   6.96$\pm$0.22&   23.2 \\
 792- 60     &11:26:50.7&-18:44:58&  14.499& \nodata&   1.184&   2.760&  4& 14&  0& 12& 18&  10.106&   9.470&   9.142&   8.17$\pm$0.25&   24.4 \\
 793- 24$^2$    &11:40:32.9&-16:33:43&  12.30:&   1.46:&   0.96:&   2.03:&  1&\nodata &\nodata &\nodata &\nodata &   9.077&   8.332&   8.117&   6.28$\pm$0.25&   36.3 \\
 613- 62     &11:51:55.2& -1:31:31&  15.640& \nodata&   1.412&   3.255&  4& 28&  0& 28& 32&  10.569&  10.011&   9.664&   9.40$\pm$0.25&   17.1 \\
 908- 25     &12:09:54.0&-29:20:15&  14.719& \nodata&   1.231&   2.872&  5& 15&  0& 16& 11&  10.228&   9.609&   9.319&   8.55$\pm$0.32&   21.7 \\
 852- 26     &12:14:57.6&-22:12:59&  14.948& \nodata&   1.183&   2.720&  4& 38&  0& 20& 24&  10.732&  10.091&   9.823&   8.05$\pm$0.25&   34.4 \\
 795- 15     &12:25:32.1&-15:59:41&  15.185& \nodata&   1.427&   3.339&  4& 30&  0& 22& 26&   9.967&   9.379&   8.996&   9.55$\pm$0.25&   12.1 \\
 909- 36     &12:47:36.5&-28:33:18&  14.134& \nodata&   1.071&   2.417&  4& 10&  0&  9& 13&  10.404&   9.798&   9.500&   7.14$\pm$0.25&   44.9 \\
  G 150-17   &13:35:50.7& 14:41:12&  12.399&   1.512&   1.064&   2.410&  3&  7&  3&  3&  4&   8.659&   7.996&   7.797&   7.13$\pm$0.25&   20.2 \\
 798- 78$^3$   &13:44:36.1&-16:53:28&  13.90:& \nodata&   0.40:&   0.79:&  1&\nodata &\nodata &\nodata &\nodata &  10.171&   9.615&   9.359&   7.01$\pm$0.25&   42.9 \\
 738- 14     &13:48:07.3&-13:44:30&  15.098& \nodata&   1.303&   3.044&  3&  8&  0&  4& 11&  10.421&   9.990&   9.688&   8.82$\pm$0.25&   20.9 \\
 741-  4     &14:45:26.6&-13:11:34&  14.641& \nodata&   1.176&   2.703&  3& 13&  0&  8& 18&  10.416&   9.845&   9.577&   7.96$\pm$0.25&   31.0 \\
 861- 22     &16:06:29.5&-24:07:24&  14.999& \nodata&   1.307&   3.006&  3& 30&  0& 23& 49&  10.395&   9.811&   9.528&   8.87$\pm$0.25&   20.2 \\
 917- 20     &16:07:03.5&-30:41:52&  14.277& \nodata&   1.039&   2.396&  2& 26&  0& 10&  9&  10.543&  10.020&   9.764&   7.05$\pm$0.25&   49.9 \\
 869- 19     &19:42:00.6&-21:04:05&  13.210&   1.671&   1.258&   2.905&  2& 20& 28&  9& 18&   8.699&   8.080&   7.810&   8.74$\pm$0.25&    9.8 \\
 925- 37     &19:43:51.7&-32:24:03&  11.667&   1.526&   1.038&   2.295&  2&  6&  3&  2&  9&   8.130&   7.532&   7.253&   6.86$\pm$0.25&   17.9 \\
 693- 21$^4$   &19:43:59.3& -4:43:20&  11.27:&   1.39:&   0.88:&   1.77:&  1&\nodata &\nodata &\nodata &\nodata &   8.465&   7.783&   7.591&   5.97$\pm$0.25&   32.1 \\
 869- 26     &19:44:53.7&-23:37:59&  14.078& \nodata&   1.380&   3.192&  3& 16&  0&  4&  4&   9.086&   8.571&   8.266&   9.28$\pm$0.25&    9.2 \\
 754-  8     &19:57:52.0&-10:53:04&  14.350& \nodata&   1.291&   2.975&  3& 10&  0&  2&  6&   9.770&   9.177&   8.862&   8.85$\pm$0.25&   15.3 \\
 870- 65     &20:04:30.7&-23:42:01&  13.007&   1.659&   1.242&   2.887&  1&\nodata &\nodata &\nodata &\nodata &   8.559&   8.002&   7.687&   8.54$\pm$0.32&   10.1 \\
 870- 45     &20:10:55.5&-25:35:08&  13.108&   1.541&   1.052&   2.347&  2&  8&  9&  6& 15&  10.217&   9.627&   9.357&   7.17$\pm$0.37&   40.7 \\
 815-  1     &20:20:07.1&-19:39:02&  12.329&   1.528&   0.994&   2.132&  2& 14& 13&  6&  9&   9.004&   8.400&   8.170&   6.54$\pm$0.25&   31.0 \\
 756-  3     &20:46:43.6&-11:48:13&  13.762& \nodata&   1.240&   2.867&  2& 24&  0&  6& 16&   9.343&   8.710&   8.429&   8.52$\pm$0.32&   14.6 \\
 872- 27     &20:56:27.1&-24:00:12&  15.156& \nodata&   1.365&   3.152&  3&  7&  0&  3& 10&  10.261&   9.688&   9.404&   9.23$\pm$0.25&   16.1 \\
 928- 44     &21:01:12.6&-30:46:04&  14.316& \nodata&   1.171&   2.686&  2& 30&  0&  7& 27&  10.138&   9.562&   9.289&   7.94$\pm$0.25&   27.5 \\
 873-  9     &21:11:13.6&-22:48:17&  14.670& \nodata&   1.283&   2.976&  3& 12&  0&  5&  6&  10.006&   9.419&   9.131&   9.03$\pm$0.25&   15.7 \\
 873- 77     &21:13:08.2&-26:24:59&  13.602& \nodata&   1.051&   2.362&  2& 21&  0&  8& 12&   9.982&   9.291&   9.043&   7.02$\pm$0.25&   39.1 \\
 638- 75     &21:31:59.6& -1:20:03&  13.782& \nodata&   1.108&   2.561&  2&  2&  0&  0&  0&   9.860&   9.270&   9.031&   7.34$\pm$0.25&   31.9 \\
 874- 62     &21:46:45.4&-21:17:46&  13.660& \nodata&   1.230&   2.838&  2&  4&  0&  1&  4&   9.295&   8.689&   8.443&   8.34$\pm$0.32&   15.6 \\
 818- 34     &21:48:53.0&-19:47:26&  14.848& \nodata&   1.294&   3.029&  3& 10&  0& 13& 16&  10.097&   9.521&   9.211&   9.11$\pm$0.25&   15.8 \\
 758- 62     &21:56:19.8&-10:20:16&  14.587& \nodata&   1.321&   3.063&  3&  2&  0&  5&  3&   9.965&   9.459&   9.120&   8.94$\pm$0.25&   16.0 \\
 759-  6     &21:57:12.6& -9:03:26&  15.110& \nodata&   1.379&   3.168&  3&  8&  0&  6&  3&  10.172&   9.519&   9.228&   9.31$\pm$0.25&   14.9 \\
 1032- 66    &22:08:16.2&-42:42:58&  12.675&   1.535&   1.058&   2.353&  2&  0&  2&  1&  2&   9.063&   8.484&   8.169&   6.97$\pm$0.25&   26.2 \\
 1032-116    &22:21:49.7&-42:09:02&  14.737& \nodata&   1.277&   2.925&  2&  5&  0&  7& 14&  10.217&   9.602&   9.317&   8.78$\pm$0.25&   19.4 \\
 931- 52     &22:23:02.2&-29:21:53&  14.543& \nodata&   1.141&   2.638&  2&  1&  0&  7&  0&  10.461&   9.878&   9.561&   7.64$\pm$0.25&   36.6 \\
 931- 54     &22:23:18.0&-27:09:14&  14.647& \nodata&   1.212&   2.784&  2&  2&  0&  2&  4&  10.418&   9.830&   9.490&   7.88$\pm$0.25&   32.2 \\
 984- 92*    &22:45:00.0&-33:15:25&  13.381& \nodata&   1.286&   3.002&  2& 26&  0&  4& 14&   8.683&   8.045&   7.774&   9.08$\pm$0.25&    8.3 \\
 821- 16     &22:46:23.8&-16:56:52&  12.611&   1.499&   1.034&   2.315&  2&  0&  1&  4&  4&   9.079&   8.493&   8.212&   6.84$\pm$0.25&   28.1 \\
 876- 10     &22:48:04.4&-24:22:07&  12.618&   1.683&   1.273&   2.944&  2& 12& 25&  4&  3&   8.106&   7.537&   7.219&   8.81$\pm$0.25&    7.2 \\
 932- 81     &22:48:38.3&-31:08:41&  12.335&   1.560&   1.111&   2.531&  2&  8&  2&  2&  3&   8.435&   7.826&   7.484&   7.43$\pm$0.25&   15.9 \\
 985- 24     &22:49:24.6&-34:45:49&  14.558& \nodata&   1.211&   2.780&  2&  4&  0&  2&  3&  10.249&   9.666&   9.327&   8.16$\pm$0.25&   26.2 \\
 985- 32     &22:51:23.6&-34:19:35&  11.516&   1.496&   0.970&   2.051&  2&  4&  4&  0&  2&   8.378&   7.749&   7.482&   6.35$\pm$0.25&   25.5 \\
 821- 27     &22:52:05.2&-15:32:51&  15.079& \nodata&   1.337&   3.116&  2&  7&  0&  3&  5&  10.275&   9.669&   9.359&   9.20$\pm$0.25&   16.4 \\
 985- 48     &22:54:54.9&-33:34:16&  11.699&   1.472&   0.946&   1.950&  2&  8&  4&  1&  4&   8.680&   8.040&   7.814&   6.18$\pm$0.25&   31.6 \\
 821- 54     &23:03:59.7&-16:12:06&  14.631& \nodata&   1.250&   2.863&  2& 26&  0&  7& 25&  10.163&   9.649&   9.286&   8.47$\pm$0.32&   21.8 \\
 642- 48     &23:20:57.6& -1:47:37&  13.662& \nodata&   1.204&   2.792&  2&  5&  0&  4&  3&   9.380&   8.726&   8.498&   8.15$\pm$0.25&   17.6 \\
 822-101     &23:31:25.0&-16:15:57&  13.122&   1.535&   1.170&   2.707&  2&  0&  7&  0&  1&   8.888&   8.286&   7.996&   8.02$\pm$0.25&   14.9 \\
 763- 16*    &23:33:21.9&-12:40:07&  14.706& \nodata&   1.236&   2.871&  2& 36&  0& 14& 32&  10.267&   9.710&   9.415&   8.47$\pm$0.32&   22.9 \\
 987- 23     &23:46:38.2&-34:10:01&  12.582&   1.619&   1.090&   2.443&  2&  0& 10&  0&  5&   8.837&   8.230&   8.004&   7.10$\pm$0.25&   22.3 \\
 763- 82     &23:54:50.2& -9:57:01&  12.189&   1.450&   1.038&   2.345&  2&  5&  6&  0&  1&   8.572&   7.972&   7.706&   6.96$\pm$0.25&   21.0 \\
  G 158-8    &23:55:55.1&-13:21:23&  13.427& \nodata&   1.167&   2.703&  2& 12&  0&  0& 14&   9.273&   8.685&   8.430&   7.96$\pm$0.25&   18.3 \\
 764- 40     &23:58:13.6&-17:24:33&  11.960&   1.489&   1.046&   2.337&  2&  3&  7&  0&  4&   8.359&   7.722&   7.403&   7.01$\pm$0.25&   18.6 \\
\enddata
\tablecomments{ 
Column lists the star name from the NLTT; columns 2 and 3 give the position from 2MASS;\\
columns 4-7 list the photometry, column 8 the number of observations, and, for multiple
observations,  columns 9-12 give the formals residuals about the mean, in millimags; \\
columns 13-15 list the 2MASS photometry; column 16 gives the derived absolute magnitude
and uncertainty; and column 17 gives the corresponding distance in parsecs. \\
Notes to individual stars: \\
1. G 274-24: both 2MASS and optical photometry include close binary companion, sep. $\sim2\farcs$. 
Jao \etal (2003) list this source as GJ 2022AC, and give $\delta V = 0.06$ mag. Magnitudes
adjusted by +0.75 mag. LP 939-44 (GJ 2022B) is 2MASS 01243060-3355014, J=10.55, H=10.009, 
K=9.682.
2. LP 793-24: optical photometry includes LP 793-25, sep. 4.5\farcs, $\delta m \sim 0.2$ mag; 
V magnitude adjusted by +0.75 mag. \\
3. LP 798-78: optical photometry includes 2 background stars, sep. $\sim 5\farcs$, 
$\delta m \sim 1$ and 2 mag. V magnitude adjusted by +0.35 mag. \\
4. LP 693-21: optical photometry includes a background star, sep. 7\farcs, $\delta m \sim 1.5$ mag; 
V magnitude adjusted by +0.25 mag. \\
}

\end{deluxetable}
